Elastic Index Selection for Label-Hybrid AKNN Search

Real-world vector embeddings are usually associated with extra labels, such as attributes and keywords. Many applications require the nearest neighbor search that contains specific labels, such as searching for product image embeddings restricted to a particular brand. A straightforward approach is to materialize all possible indices according to the complete query label workload. However, this leads to an exponential increase in both index space and processing time, which significantly limits scalability and efficiency. In this paper, we leverage the inclusion relationships among query label sets to construct partial indexes, enabling index sharing across queries for improved construction efficiency. We introduce \textit{elastic factor} bounds to guarantee search performance and use the greedy algorithm to select indices that meet the bounds, achieving a tradeoff between efficiency and space. Meanwhile, we also designed the algorithm to achieve the best elastic factor under a given space limitation. Experimental results on multiple real datasets demonstrate that our algorithm can achieve near-optimal search performance, achieving up to 10x-500x search efficiency speed up over state-of-the-art approaches. Our algorithm is highly versatile, since it is not constrained by index type and can seamlessly integrate with existing optimized libraries.

==> figures/compare-to-optimal.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\ELI$-2.0,$\ELI$-0.2,$\ELI$-0.5,$\ELI$-Opt},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=blue1,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=blue2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=blue3,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=blue4,mark=otimes,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\subfloat[MSMARC]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={contain@32},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=blue3,mark=o,mark size=0.5mm]%HNSW 0.5 msmarc-small
plot coordinates {
    ( 88.9, 3012.1 )
    ( 93.85, 2207.5 )
    ( 95.46, 1792.1 )
    ( 96.16, 1555.2 )
    ( 97.06, 1022.5 )
    ( 97.11, 922.5 )
    ( 97.44, 635.3 )
    ( 97.5, 568.2 )
};
\addplot[line width=0.15mm,color=blue2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 90.08, 2227.2 )
    ( 94.26, 1529.0 )
    ( 95.82, 1169.6 )
    ( 96.42, 1014.2 )
    ( 97.04, 612.7 )
    ( 97.14, 548.8 )
    ( 97.45, 372.9 )
    ( 97.49, 237.5 )
};
\addplot[line width=0.15mm,color=blue1,mark=square,mark size=0.5mm]%HNSW 2.00 msmarc-small
plot coordinates {
    ( 92.68, 954.2 )
    ( 95.67, 556.8 )
    ( 96.83, 312.8 )
    ( 97.32, 172.4 )
    ( 97.55, 96.2 )
    ( 97.59, 90.3 )
    ( 97.67, 54.3 )
    ( 97.7, 37.8 )
};
\addplot[line width=0.15mm,color=blue4,mark=otimes,mark size=0.5mm]%OPT msmarc-small
plot coordinates {
    ( 87.79, 2747.3 )
    ( 93.1, 2045.0 )
    ( 94.92, 1712.3 )
    ( 95.77, 1642.0 )
    ( 96.89, 1010.1 )
    ( 96.97, 1020.4 )
    ( 97.44, 701.3 )
    ( 97.5, 666.7 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[OpenAI-1536]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={contain@32},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=blue3,mark=o,mark size=0.5mm]%HNSW 0.5 OpenAI-1536
plot coordinates {
    ( 89.66, 2100.8 )
    ( 94.3, 1605.1 )
    ( 96.02, 1287.0 )
    ( 96.62, 1108.7 )
    ( 97.35, 709.2 )
    ( 97.4, 631.7 )
    ( 97.55, 434.2 )
    ( 97.61, 386.0 )
};
\addplot[line width=0.15mm,color=blue2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 90.88, 1562.5 )
    ( 94.57, 1103.7 )
    ( 96.13, 836.8 )
    ( 96.58, 717.4 )
    ( 97.35, 430.3 )
    ( 97.42, 389.1 )
    ( 97.56, 259.5 )
    ( 97.59, 230.7 )
};
\addplot[line width=0.15mm,color=blue1,mark=square,mark size=0.5mm]%HNSW 2.00 OpenAI-1536
plot coordinates {
    ( 93.27, 554.9 )
    ( 95.73, 325.3 )
    ( 97.02, 186.4 )
    ( 97.43, 104.5 )
    ( 97.61, 59.1 )
    ( 97.62, 55.8 )
    ( 97.7, 33.6 )
    ( 97.71, 23.7 )
    ( 97.72, 21.7 )
};
\addplot[line width=0.15mm,color=blue4,mark=otimes,mark size=0.5mm]%OPT OpenAI-1536
plot coordinates {
    ( 88.51, 2325.6 )
    ( 93.6, 1814.9 )
    ( 95.63, 1481.5 )
    ( 96.38, 1290.3 )
    ( 97.25, 858.4 )
    ( 97.38, 771.6 )
    ( 97.46, 543.5 )
    ( 97.56, 482.6 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\vgap\caption{The Comparison with the Exhaustive Method}\label{fig:compare-to-optimal}

\end{footnotesize}
\end{figure}

==> figures/ratio.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\ELI$-0.2,$\ELI$-2.0},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[SIFT]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=Ratio,
ylabel=Qps,
ymode=log,
xtick={1.0, 1.001, 1.002, 1.003},
xticklabels={1.0, 1.001, 1.002, 1.003},
title={ Ave Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 1.00427, 4616.81 )
    ( 1.0014, 2637.13 )
    ( 1.00039, 999.3 )
    ( 1.00004, 760.341 )
    ( 1.0, 422.797 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 1.00237, 3245.7 )
    ( 1.00065, 1883.95 )
    ( 1.00016, 933.881 )
    ( 1.00003, 633.032 )
    ( 1.0, 363.003 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=Ratio,
ylabel=Qps,
ymode=log,
xtick={1.0, 1.001, 1.002, 1.003},
xticklabels={1.0, 1.001, 1.002, 1.003},
title={ Ave Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 1.00201, 7818.61 )
    ( 1.00062, 5175.98 )
    ( 1.00014, 3217.5 )
    ( 1.00004, 1955.03 )
    ( 1.00002, 1164.69 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 1.00137, 3277.61 )
    ( 1.00041, 1927.9 )
    ( 1.0001, 1128.41 )
    ( 1.00003, 663.13 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[Arxiv]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=Ratio,
ylabel=Qps,
ymode=log,
xtick={1.0, 1.0003, 1.0006, 1.001},
xticklabels={1.0, 1.0003, 1.0006, 1.001},
title={ Ave Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 1.00142, 706.215 )
    ( 1.00011, 506.073 )
    ( 1.00003, 357.91 )
    ( 1.0, 235.793 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0
plot coordinates {
    ( 1.00143, 906.618 )
    ( 1.00048, 703.73 )
    ( 1.00009, 488.281 )
    ( 1.00002, 319.387 )
    ( 1.0, 187.617 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=Ratio,
ylabel=Qps,
ymode=log,
xtick={1.0, 1.0003, 1.0006, 1.001},
xticklabels={1.0, 1.0003, 1.0006, 1.001},
title={ Ave Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 1.00099, 924.214 )
    ( 1.00024, 756.43 )
    ( 1.00005, 617.665 )
    ( 1.00002, 463.607 )
    ( 1.00001, 326.264 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0
plot coordinates {
    ( 1.00072, 866.551 )
    ( 1.00017, 703.73 )
    ( 1.00005, 530.504 )
    ( 1.00001, 371.195 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\caption{ The Effect of the Distance Ratio}\label{fig:ratio}

\end{footnotesize}
\end{figure}

==> figures/result-IP.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\ELI$-0.2,$\ELI$-2.0},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]


\subfloat[SIFT]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 91.212, 6920.42 )
    ( 96.571, 5042.86 )
    ( 98.86, 2897.71 )
    ( 99.515, 1654.81 )
    ( 99.635, 946.88 )
    ( 99.637, 893.495 )
    ( 99.655, 533.049 )
    ( 99.657, 369.467 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 92.411, 2936.0 )
    ( 97.069, 2305.74 )
    ( 98.956, 1302.59 )
    ( 99.52, 739.481 )
    ( 99.641, 417.502 )
    ( 99.642, 393.066 )
    ( 99.655, 235.627 )
    ( 99.657, 163.199 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 93.155, 8665.51 )
    ( 97.101, 6230.53 )
    ( 98.768, 3815.34 )
    ( 99.24, 2284.15 )
    ( 99.343, 1333.51 )
    ( 99.348, 1273.07 )
    ( 99.363, 774.353 )
    ( 99.365, 549.269 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 95.133, 3680.53 )
    ( 97.886, 2163.57 )
    ( 98.993, 1248.13 )
    ( 99.287, 710.126 )
    ( 99.351, 401.171 )
    ( 99.352, 374.925 )
    ( 99.362, 228.206 )
    ( 99.363, 159.862 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[Arxiv]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 90.08, 1067.24 )
    ( 94.26, 943.396 )
    ( 97.78, 768.049 )
    ( 99.39, 568.828 )
    ( 99.84, 395.57 )
    ( 99.94, 256.016 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 90.95, 1010.1 )
    ( 94.49, 873.362 )
    ( 97.97, 551.268 )
    ( 99.52, 290.023 )
    ( 99.95, 194.856 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=o,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 93.67, 786.164 )
    ( 98.74, 582.751 )
    ( 99.94, 470.146 )
};
\addplot[line width=0.15mm,color=norm3,mark=triangle,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 94.31, 719.942 )
    ( 96.67, 598.086 )
    ( 99.74, 515.73 )
    ( 99.94, 368.732 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\caption{The Test of Maximum Inner Product Search}\label{fig:IP}

\end{footnotesize}
\end{figure}

==> figures/result-overlap.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]


\subfloat[SIFT]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={Label Overlap(\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 83.64, 606.907 )
    ( 88.165, 388.304 )
    ( 92.409, 207.68 )
    ( 95.464, 117.499 )
    ( 96.752, 79.956 )
    ( 98.017, 49.388 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 87.898, 4748.34 )
    ( 94.962, 2698.33 )
    ( 98.466, 1484.12 )
    ( 99.645, 815.993 )
    ( 99.945, 454.36 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 88.703, 2710.03 )
    ( 95.412, 1564.46 )
    ( 98.567, 926.698 )
    ( 99.663, 513.242 )
    ( 99.945, 284.228 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 80.344, 879.894 )
    ( 88.326, 453.885 )
    ( 89.007, 409.87 )
    ( 93.769, 226.552 )
    ( 96.506, 125.302 )
    ( 96.99, 110.305 )
    ( 98.699, 49.425 )
    ( 99.524, 20.15 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
    ( 73.989, 5636.98 )
    ( 86.349, 3270.11 )
    ( 92.924, 889.759 )
    ( 96.362, 1055.41 )
    ( 98.218, 726.639 )
    ( 98.358, 682.64 )
    ( 99.194, 386.16 )
    ( 99.594, 220.332 )
    ( 99.66, 192.145 )
    ( 99.885, 85.581 )
    ( 99.965, 32.468 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[PAPER]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={Label Overlap(\textbf{Real},$|\Sigma|$=7)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 99.852, 647.04 )
    ( 99.944, 161.689 )
    ( 99.958, 106.631 )
    ( 99.956, 59.865 )
    ( 99.971, 33.113 )
    ( 99.978, 23.311 )
    ( 99.968, 15.334 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.024, 2500.0 )
    ( 99.097, 1376.84 )
    ( 99.709, 756.773 )
    ( 99.893, 418.866 )
    ( 99.956, 237.057 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 96.964, 2432.5 )
    ( 99.133, 1263.26 )
    ( 99.756, 657.635 )
    ( 99.915, 372.038 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 72.122, 2955.96 )
    ( 86.819, 1688.33 )
    ( 93.743, 957.304 )
    ( 97.059, 534.274 )
    ( 97.278, 501.555 )
    ( 98.644, 284.164 )
    ( 99.301, 161.687 )
    ( 99.396, 139.661 )
    ( 99.712, 63.719 )
    ( 99.851, 24.769 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 88.136, 6816.63 )
    ( 94.791, 4142.5 )
    ( 97.69, 2253.27 )
    ( 98.967, 1439.06 )
    ( 99.585, 810.636 )
    ( 99.626, 707.714 )
    ( 99.837, 232.11 )
    ( 99.925, 206.509 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\caption{ The Test of Label-Overlap Constraints}\label{fig:Overlap}

\end{footnotesize}
\end{figure}

==> figures/result-small.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$,Brute-Force},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \addlegendimage{only marks, mark=pentagon*, mark size=3pt, color=dark3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\subfloat[SIFT]{\vgap
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 24\% (\textbf{Zipf},$|\Sigma|$=8)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 56.944) }; 

% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
% plot coordinates {
%     ( 77.12, 6821.28 )
%     ( 93.649, 1663.62 )
%     ( 95.842, 1098.42 )
%     ( 97.749, 622.355 )
%     ( 98.182, 542.77 )
%     ( 99.437, 247.213 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
% plot coordinates {
%     ( 90.263, 6613.76 )
%     ( 96.333, 3912.36 )
%     ( 98.306, 2710.03 )
%     ( 98.966, 2214.35 )
%     ( 99.773, 1057.19 )
%     ( 99.85, 1107.42 )
%     ( 99.963, 715.052 )
%     ( 99.977, 635.405 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
% plot coordinates {
%     ( 90.713, 6195.79 )
%     ( 96.542, 3660.32 )
%     ( 99.048, 2091.18 )
%     ( 99.805, 1203.37 )
%     ( 99.966, 692.089 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
% plot coordinates {
%     ( 75.73, 1763.67 )
%     ( 84.66, 897.666 )
%     ( 90.7, 343.407 )
%     ( 94.14, 204.415 )
%     ( 94.37, 215.983 )
%     ( 96.33, 135.245 )
%     ( 97.11, 86.55 )
%     ( 97.27, 76.846 )
%     ( 97.4, 67.435 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
% plot coordinates {
%     ( 70.44, 5780.35 )
%     ( 83.29, 3184.71 )
%     ( 90.7, 1805.05 )
%     ( 93.88, 547.945 )
%     ( 95.32, 426.076 )
%     ( 95.37, 353.982 )
%     ( 95.93, 239.406 )
%     ( 96.25, 189.573 )
%     ( 96.31, 168.606 )
%     ( 96.33, 148.082 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 73.944) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 73.359, 7604.56 )
    ( 91.965, 1261.67 )
    ( 94.781, 1169.32 )
    ( 97.09, 660.807 )
    ( 97.485, 568.02 )
    ( 98.896, 259.37 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 91.759, 7002.8 )
    ( 97.112, 4304.78 )
    ( 98.664, 3080.71 )
    ( 99.182, 2538.07 )
    ( 99.851, 1477.1 )
    ( 99.893, 1300.22 )
    ( 99.964, 859.993 )
    ( 99.975, 756.029 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 92.796, 3325.57 )
    ( 97.434, 1959.25 )
    ( 99.294, 1138.69 )
    ( 99.875, 604.558 )
    ( 99.972, 370.466 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 72.99, 1683.5 )
    ( 81.38, 908.265 )
    ( 86.2, 492.368 )
    ( 89.23, 260.552 )
    ( 89.46, 243.25 )
    ( 91.07, 135.851 )
    ( 91.87, 87.619 )
    ( 92.16, 63.299 )
    ( 92.29, 66.858 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
    ( 77.72, 3154.57 )
    ( 85.16, 1801.8 )
    ( 88.26, 1017.29 )
    ( 89.82, 554.017 )
    ( 89.86, 519.481 )
    ( 90.46, 299.133 )
    ( 90.7, 156.104 )
    ( 90.84, 144.134 )
    ( 90.89, 150.989 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 10.9\% (\textbf{Zipf},$|\Sigma|$=24)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 115.944) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
% plot coordinates {
%     ( 86.94, 1876.88 )
%     ( 90.919, 1336.36 )
%     ( 94.736, 815.594 )
%     ( 95.468, 712.352 )
%     ( 98.103, 346.969 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
% plot coordinates {
%     ( 94.068, 8116.88 )
%     ( 97.883, 5437.74 )
%     ( 99.089, 4032.26 )
%     ( 99.426, 3422.31 )
%     ( 99.868, 2073.4 )
%     ( 99.906, 1843.66 )
%     ( 99.973, 1242.7 )
%     ( 99.979, 1090.99 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
% plot coordinates {
%     ( 95.909, 3182.69 )
%     ( 98.617, 1910.58 )
%     ( 99.623, 1123.85 )
%     ( 99.911, 655.609 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
% plot coordinates {
%     ( 73.55, 527.148 )
%     ( 76.42, 288.767 )
%     ( 76.62, 270.636 )
%     ( 78.03, 152.346 )
%     ( 78.84, 81.427 )
%     ( 78.9, 87.04 )
%     ( 79.0, 78.672 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
% plot coordinates {
%     ( 71.89, 562.43 )
%     ( 73.67, 333.667 )
%     ( 73.74, 567.215 )
%     ( 74.45, 318.066 )
%     ( 74.74, 211.06 )
%     ( 74.8, 191.718 )
%     ( 74.85, 169.578 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 8.9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 130.944) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 84.439, 1729.21 )
    ( 88.585, 1288.66 )
    ( 92.826, 821.76 )
    ( 93.775, 706.964 )
    ( 97.096, 367.296 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 94.645, 7272.73 )
    ( 98.112, 5506.61 )
    ( 99.473, 3498.95 )
    ( 99.839, 2126.75 )
    ( 99.93, 1273.24 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 96.661, 2557.54 )
    ( 98.867, 1491.42 )
    ( 99.665, 864.379 )
    ( 99.88, 496.549 )
    ( 99.936, 287.819 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 70.13, 212.675 )
    ( 70.21, 272.777 )
    ( 71.28, 160.205 )
    ( 71.73, 105.552 )
    ( 71.79, 94.197 )
    ( 71.98, 83.285 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[MSMARC]{\vgap
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 24\% (\textbf{Zipf},$|\Sigma|$=8)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 9) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
% plot coordinates {
%     ( 73.57, 1626.02 )
%     ( 89.73, 368.324 )
%     ( 92.45, 239.693 )
%     ( 95.28, 135.906 )
%     ( 95.89, 117.481 )
%     ( 98.62, 57.581 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
% plot coordinates {
%     ( 88.56, 2336.45 )
%     ( 94.63, 1457.73 )
%     ( 97.09, 1034.13 )
%     ( 97.86, 844.595 )
%     ( 99.21, 470.588 )
%     ( 99.42, 411.862 )
%     ( 99.62, 259.538 )
%     ( 99.67, 226.398 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
% plot coordinates {
%     ( 89.52, 2364.07 )
%     ( 95.21, 1481.48 )
%     ( 98.05, 868.056 )
%     ( 99.37, 482.859 )
%     ( 99.67, 263.713 )
%     ( 99.69, 247.097 )
%     ( 99.9, 143.369 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
% plot coordinates {
%     ( 77.07, 723.066 )
%     ( 85.09, 391.543 )
%     ( 90.12, 203.707 )
%     ( 90.5, 191.388 )
%     ( 92.63, 104.932 )
%     ( 93.76, 67.476 )
%     ( 94.12, 58.234 )
%     ( 94.36, 41.164 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
% plot coordinates {
%     ( 73.39, 2074.69 )
%     ( 84.1, 1267.43 )
%     ( 89.46, 738.552 )
%     ( 92.29, 407.498 )
%     ( 92.51, 388.199 )
%     ( 93.82, 212.134 )
%     ( 94.44, 136.668 )
%     ( 94.54, 121.462 )
%     ( 94.67, 106.474 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 39) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.18, 1577.29 )
    ( 91.16, 369.004 )
    ( 94.13, 243.843 )
    ( 96.86, 142.227 )
    ( 97.07, 124.131 )
    ( 98.58, 62.641 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 1845.02 )
    ( 95.4, 1114.83 )
    ( 97.9, 662.252 )
    ( 99.13, 380.373 )
    ( 99.69, 216.497 )
    ( 99.7, 204.583 )
    ( 99.92, 124.704 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 1240.69 )
    ( 95.93, 733.138 )
    ( 98.26, 416.667 )
    ( 99.33, 231.965 )
    ( 99.72, 97.628 )
    ( 99.73, 83.167 )
    ( 99.92, 68.493 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 738.552 )
    ( 80.08, 400.32 )
    ( 84.9, 211.73 )
    ( 85.29, 197.278 )
    ( 87.71, 109.075 )
    ( 88.82, 70.837 )
    ( 88.99, 63.099 )
    ( 89.19, 55.67 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 1464.13 )
    ( 82.5, 808.407 )
    ( 85.73, 282.805 )
    ( 85.89, 259.134 )
    ( 87.24, 189.466 )
    ( 87.86, 102.375 )
    ( 87.95, 114.155 )
    ( 88.02, 110.254 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 16) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
% plot coordinates {
%     ( 85.36, 210.482 )
%     ( 89.52, 209.468 )
%     ( 93.68, 164.015 )
%     ( 94.51, 148.412 )
%     ( 97.47, 77.483 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
% plot coordinates {
%     ( 92.21, 963.391 )
%     ( 96.68, 777.605 )
%     ( 98.15, 652.316 )
%     ( 98.61, 609.385 )
%     ( 99.58, 349.406 )
%     ( 99.67, 418.936 )
%     ( 99.85, 316.957 )
%     ( 99.86, 291.971 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
% plot coordinates {
%     ( 94.95, 1044.93 )
%     ( 97.77, 620.732 )
%     ( 99.0, 358.551 )
%     ( 99.71, 202.184 )
%     ( 99.87, 113.804 )
%     ( 99.95, 48.17 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
% plot coordinates {
%     ( 71.64, 248.509 )
%     ( 72.04, 137.912 )
%     ( 74.3, 93.712 )
%     ( 75.5, 82.189 )
%     ( 75.72, 74.195 )
%     ( 76.03, 65.398 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
% plot coordinates {
%     ( 70.35, 176.056 )
%     ( 70.58, 157.011 )
%     ( 70.79, 137.382 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 20) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 81.89, 315.557 )
    ( 86.18, 161.525 )
    ( 91.2, 174.764 )
    ( 92.23, 163.586 )
    ( 96.04, 86.783 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
(87.61, 2717.39)
(92.51, 2347.42)
(96.72, 1607.72)
(98.82, 1040.58)
(99.41, 630.12)
(99.68, 380.518)
(99.7, 360.881)
(99.83, 228.415)
(99.85, 164.609)
(99.85, 151.4)
(99.86, 137.817)
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
(91.55, 1242.24)
(95.2, 886.525)
(98.08, 509.165)
(99.08, 286.862)
(99.56, 158.303)
(99.71, 88.3158)
(99.74, 59.6766)
(99.87, 47.9869)
(99.87, 33.5166)
(99.88, 30.4627)
(99.88, 27.4959)
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 70.07, 81.334 )
    ( 70.27, 71.582 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[OpenAI-1536]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={Ave. Select 13\% (\textbf{Meta},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 10.2) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 82.86, 12.199 )
    ( 92.58, 3.625 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 85.52, 1792.11 )
    ( 93.18, 1092.9 )
    ( 96.89, 628.536 )
    ( 98.68, 354.359 )
    ( 99.34, 195.389 )
    ( 99.42, 183.15 )
    ( 99.7, 108.897 )
    ( 99.79, 75.706 )
    ( 99.84, 68.781 )
    ( 99.88, 61.516 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 94.58, 226.449 )
    ( 97.48, 247.525 )
    ( 98.87, 150.534 )
    ( 99.48, 83.668 )
    ( 99.71, 45.821 )
    ( 99.72, 43.356 )
    ( 99.82, 25.362 )
    ( 99.89, 17.327 )
    ( 99.91, 14.07 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 78.07, 603.136 )
    ( 85.29, 336.361 )
    ( 89.63, 186.254 )
    ( 92.62, 100.898 )
    ( 92.89, 95.767 )
    ( 95.46, 54.022 )
    ( 96.58, 35.709 )
    ( 96.95, 31.859 )
    ( 97.25, 28.344 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
    ( 70.7, 1824.82 )
    ( 86.04, 1077.59 )
    ( 93.26, 618.429 )
    ( 97.1, 343.053 )
    ( 98.41, 188.359 )
    ( 98.58, 177.054 )
    ( 99.31, 102.062 )
    ( 99.55, 68.306 )
    ( 99.57, 61.031 )
    ( 99.65, 54.115 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 7.5) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
% plot coordinates {
%     ( 71.07, 955.11 )
%     ( 90.11, 222.074 )
%     ( 93.45, 147.493 )
%     ( 96.46, 58.072 )
%     ( 97.05, 70.636 )
%     ( 98.84, 36.896 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
% plot coordinates {
%     ( 89.95, 1207.73 )
%     ( 95.5, 763.359 )
%     ( 97.3, 544.662 )
%     ( 98.05, 442.282 )
%     ( 99.27, 257.003 )
%     ( 99.34, 226.963 )
%     ( 99.68, 149.432 )
%     ( 99.74, 132.591 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
% plot coordinates {
%     ( 91.27, 660.066 )
%     ( 96.09, 389.105 )
%     ( 98.32, 223.614 )
%     ( 99.31, 125.802 )
%     ( 99.64, 72.119 )
%     ( 99.65, 68.264 )
%     ( 99.81, 41.729 )
%     ( 99.86, 30.154 )
%     ( 99.88, 27.646 )
%     ( 99.9, 25.252 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
% plot coordinates {
%     ( 71.98, 168.719 )
%     ( 79.57, 151.4 )
%     ( 84.11, 115.634 )
%     ( 84.53, 114.929 )
%     ( 87.39, 65.334 )
%     ( 88.96, 43.935 )
%     ( 89.31, 39.576 )
%     ( 89.57, 35.157 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
% plot coordinates {
%     ( 79.52, 674.309 )
%     ( 85.3, 305.717 )
%     ( 88.29, 145.096 )
%     ( 88.56, 109.158 )
%     ( 89.88, 93.101 )
%     ( 90.53, 73.692 )
%     ( 90.61, 66.693 )
%     ( 90.73, 59.705 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 10.6) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
% plot coordinates {
%     ( 83.8, 277.932 )
%     ( 87.94, 191.461 )
%     ( 92.04, 116.401 )
%     ( 92.82, 102.533 )
%     ( 96.7, 53.674 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
% plot coordinates {
%     ( 92.45, 1567.4 )
%     ( 96.69, 1050.42 )
%     ( 98.16, 789.266 )
%     ( 98.71, 671.592 )
%     ( 99.53, 395.883 )
%     ( 99.59, 349.528 )
%     ( 99.77, 232.883 )
%     ( 99.81, 205.592 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
% plot coordinates {
%     ( 93.98, 630.517 )
%     ( 97.25, 368.732 )
%     ( 98.92, 209.161 )
%     ( 99.49, 121.315 )
%     ( 99.8, 68.766 )
%     ( 99.88, 30.103 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
% plot coordinates {
%     ( 71.6, 92.807 )
%     ( 72.09, 97.399 )
%     ( 74.66, 78.777 )
%     ( 76.06, 52.757 )
%     ( 76.38, 48.272 )
%     ( 76.7, 42.878 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
% plot coordinates {
%     ( 71.05, 169.837 )
%     ( 71.23, 246.853 )
%     ( 72.76, 139.489 )
%     ( 73.42, 96.759 )
%     ( 73.54, 87.974 )
%     ( 73.65, 78.18 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 15) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 81.22, 304.692 )
    ( 86.0, 212.224 )
    ( 91.22, 131.199 )
    ( 92.2, 116.293 )
    ( 96.25, 62.441 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 93.35, 1555.21 )
    ( 96.82, 1076.43 )
    ( 98.95, 699.79 )
    ( 99.5, 395.57 )
    ( 99.81, 114.168 )
    ( 99.87, 139.509 )
    ( 99.9, 102.208 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 95.62, 516.796 )
    ( 97.95, 309.693 )
    ( 99.25, 180.213 )
    ( 99.67, 101.574 )
    ( 99.83, 57.637 )
    ( 99.84, 54.366 )
    ( 99.88, 32.899 )
    ( 99.9, 23.181 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 70.44, 91.257 )
    ( 71.92, 60.724 )
    ( 72.12, 54.475 )
    ( 72.35, 48.414 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[LAION]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 14\% (\textbf{Meta},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 27.2) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 70.46, 216.123 )
    ( 82.43, 108.061 )
    ( 85.68, 84.218 )
    ( 93.82, 29.463 )
    ( 97.35, 12.455 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 88.4, 6535.95 )
    ( 93.68, 3952.57 )
    ( 95.83, 2531.65 )
    ( 96.82, 1432.66 )
    ( 97.34, 839.631 )
    ( 97.36, 341.647 )
    ( 97.56, 211.416 )
    ( 97.72, 301.477 )
    ( 97.94, 240.096 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 85.66, 2617.8 )
    ( 90.73, 1029.87 )
    ( 93.04, 584.112 )
    ( 94.37, 398.406 )
    ( 95.08, 333.667 )
    ( 95.07, 318.167 )
    ( 95.34, 181.488 )
    ( 95.72, 126.871 )
    ( 95.88, 97.58 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 76.01, 1642.04 )
    ( 86.99, 958.773 )
    ( 92.55, 530.504 )
    ( 95.09, 291.8 )
    ( 95.29, 272.331 )
    ( 96.88, 153.516 )
    ( 97.55, 99.394 )
    ( 97.71, 88.48 )
    ( 97.85, 75.815 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 76.49, 4545.45 )
    ( 88.57, 2710.03 )
    ( 94.87, 1672.24 )
    ( 97.62, 976.562 )
    ( 98.73, 554.017 )
    ( 98.92, 518.941 )
    ( 99.48, 297.796 )
    ( 99.6, 119.46 )
    ( 99.64, 134.825 )
    ( 99.66, 142.714 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 18) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
% plot coordinates {
%     ( 73.78, 2702.7 )
%     ( 90.05, 667.111 )
%     ( 93.49, 361.664 )
%     ( 96.92, 159.668 )
%     ( 97.32, 215.471 )
%     ( 99.01, 107.712 )
%     ( 99.47, 86.304 )
%     ( 99.84, 38.588 )
%     ( 99.97, 18.973 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
% plot coordinates {
%     ( 91.38, 2976.19 )
%     ( 94.83, 1736.11 )
%     ( 96.4, 1049.32 )
%     ( 97.19, 611.247 )
%     ( 97.81, 346.62 )
%     ( 97.83, 327.869 )
%     ( 97.94, 136.5 )
%     ( 98.3, 109.278 )
%     ( 98.45, 118.315 )
%     ( 98.48, 106.986 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
% plot coordinates {
%     ( 93.81, 1577.29 )
%     ( 96.91, 930.233 )
%     ( 98.57, 534.188 )
%     ( 99.04, 307.22 )
%     ( 99.38, 175.994 )
%     ( 99.39, 167.476 )
%     ( 99.47, 102.733 )
%     ( 99.52, 72.987 )
%     ( 99.51, 66.423 )
%     ( 99.56, 60.905 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
% plot coordinates {
%     ( 87.73, 325.839 )
%     ( 94.42, 172.831 )
%     ( 96.93, 89.662 )
%     ( 97.89, 45.739 )
%     ( 98.39, 22.935 )
%     ( 98.42, 21.608 )
%     ( 98.59, 11.573 )
%     ( 98.62, 7.383 )
%     ( 98.65, 6.526 )
%     ( 98.67, 5.63 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
% plot coordinates {
%     ( 87.72, 1117.32 )
%     ( 91.99, 665.779 )
%     ( 93.96, 384.32 )
%     ( 94.72, 216.544 )
%     ( 95.31, 119.275 )
%     ( 95.32, 112.778 )
%     ( 95.36, 65.6 )
%     ( 95.41, 43.72 )
%     ( 95.42, 39.174 )
%     ( 95.43, 34.65 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
% coordinates {(100, 25.6) }; 
% \addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
% plot coordinates {
%     ( 85.69, 698.324 )
%     ( 89.46, 485.437 )
%     ( 93.0, 293.169 )
%     ( 93.78, 257.865 )
%     ( 96.98, 132.855 )
%     ( 97.8, 107.078 )
%     ( 99.27, 48.424 )
%     ( 99.69, 23.688 )
% };
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
% plot coordinates {
%     ( 93.52, 1919.39 )
%     ( 96.64, 1623.38 )
%     ( 98.39, 1215.07 )
%     ( 99.05, 818.331 )
%     ( 99.3, 515.198 )
%     ( 99.27, 489.716 )
%     ( 99.36, 308.166 )
%     ( 99.47, 217.344 )
%     ( 99.49, 199.442 )
%     ( 99.47, 180.799 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
% plot coordinates {
%     ( 95.8, 1675.04 )
%     ( 97.76, 1041.67 )
%     ( 98.69, 616.903 )
%     ( 98.97, 356.633 )
%     ( 99.08, 203.707 )
%     ( 99.14, 114.469 )
%     ( 99.25, 72.95 )
%     ( 99.26, 59.834 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
% plot coordinates {
%     ( 81.54, 311.042 )
%     ( 87.52, 170.126 )
%     ( 90.57, 91.008 )
%     ( 91.97, 47.039 )
%     ( 92.57, 24.003 )
%     ( 92.59, 22.254 )
%     ( 92.71, 12.241 )
%     ( 92.74, 7.93 )
%     ( 92.76, 7.078 )
%     ( 92.77, 6.207 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
% plot coordinates {
%     ( 75.76, 1112.35 )
%     ( 80.52, 669.344 )
%     ( 82.8, 386.847 )
%     ( 83.73, 218.484 )
%     ( 84.29, 120.424 )
%     ( 84.36, 113.986 )
%     ( 84.55, 65.595 )
%     ( 84.66, 43.777 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 31.295) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 82.49, 653.168 )
    ( 86.72, 498.008 )
    ( 91.48, 308.071 )
    ( 92.51, 274.801 )
    ( 96.28, 144.613 )
    ( 96.93, 114.718 )
    ( 98.53, 51.557 )
    ( 99.26, 25.526 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 94.08, 3891.05 )
    ( 96.67, 2724.8 )
    ( 97.77, 1845.02 )
    ( 98.29, 1144.16 )
    ( 98.71, 685.871 )
    ( 98.8, 642.261 )
    ( 98.95, 401.284 )
    ( 99.21, 141.844 )
    ( 99.43, 211.82 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 96.54, 1245.33 )
    ( 98.18, 739.645 )
    ( 98.86, 427.533 )
    ( 99.18, 246.67 )
    ( 99.46, 137.703 )
    ( 99.44, 129.601 )
    ( 99.5, 76.923 )
    ( 99.57, 42.887 )
    ( 99.59, 45.045 )
    ( 99.58, 40.502 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 79.17, 312.305 )
    ( 84.91, 172.265 )
    ( 87.69, 91.041 )
    ( 88.89, 47.612 )
    ( 89.31, 24.473 )
    ( 89.33, 23.264 )
    ( 89.44, 12.78 )
    ( 89.45, 8.336 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 70.06, 1127.4 )
    ( 75.37, 681.663 )
    ( 78.47, 392.773 )
    ( 79.94, 220.848 )
    ( 80.68, 121.242 )
    ( 80.76, 114.299 )
    ( 81.04, 66.631 )
    ( 81.1, 44.504 )
    ( 81.11, 40.183 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[PAPER]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 8.3\% (\textbf{Real},$|\Sigma|$=7)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 58) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 99.754, 6671.11 )
    ( 99.98, 1710.86 )
    ( 99.983, 1133.14 )
    ( 99.987, 639.877 )
    ( 99.989, 551.724 )
    ( 99.991, 251.712 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.908, 2259.89 )
    ( 99.377, 1591.09 )
    ( 99.745, 1088.73 )
    ( 99.856, 632.551 )
    ( 99.897, 361.037 )
    ( 99.9, 329.533 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 97.934, 2676.66 )
    ( 99.463, 1013.07 )
    ( 99.868, 860.733 )
    ( 99.947, 500.275 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 95.43, 2020.2 )
    ( 98.42, 1149.43 )
    ( 99.27, 626.959 )
    ( 99.65, 177.715 )
    ( 99.9, 103.434 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 92.16, 3703.7 )
    ( 97.55, 2145.92 )
    ( 99.07, 1094.09 )
    ( 99.54, 407.664 )
    ( 99.77, 263.158 )
    ( 99.78, 404.204 )
    ( 99.96, 229.463 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[TripClick]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 4.5\% (\textbf{Real},$|\Sigma|$=28)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 30.036) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG TripClick
plot coordinates {
(68.56, 2207.51)
(82.91, 1718.21)
(92.95, 768.64)
(95.01, 569.152)
(97.01, 361.794)
(98.11, 224.871)
(98.49, 172.712)
(98.9, 140.548)
(99.09, 118.554)
(99.28, 85.266)
(99.57, 52.2657)
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 TripClick
plot coordinates {
(88.72, 3571.43)
(91.98, 2673.8)
(94.19, 1724.14)
(96.1, 1013.17)
(96.57, 575.043)
(96.98, 148.148)
(97.11, 200.884)
(97.15, 235.239)
(97.21, 186.846)
(97.48, 151.035)
(97.41, 133.103)
(97.42, 115.982)
(97.39, 104.047)
(97.34, 94.1708)
(97.36, 84.6095)
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 TripClick
plot coordinates {
(89.58, 949.668)
(92.01, 1560.06)
(94.57, 990.099)
(96.4, 605.327)
(96.86, 351.247)
(97.26, 191.975)
(97.32, 180.603)
(97.33, 166.583)
(97.24, 126.871)
(97.31, 100.472)
(97.33, 87.3973)
(97.25, 75.838)
(97.21, 67.44)
(97.27, 60.746)
(97.41, 53.9928)
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 TripClick
plot coordinates {
(82.18, 626.959)
(89.12, 267.308)
(94.25, 164.935)
(96.5, 81.0767)
(97.28, 61.8047)
(97.72, 33.3211)
(97.78, 31.0694)
(97.88, 17.2025)
(97.92, 10.0803)
(97.92, 8.88881)
(97.93, 4.62105)
(97.93, 2.39721)
(97.93, 1.26421)
(97.93, 1.06388)
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 TripClick
plot coordinates {
(86.51, 1694.92)
(90.59, 1064.96)
(93.64, 390.016)
(95.34, 183.959)
(96, 160.746)
(96.21, 133.067)
(96.24, 128.617)
(96.3, 77.5615)
(96.31, 48.7591)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[Arxiv]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave Select 15\% (\textbf{Real},$|\Sigma|$=37)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 41.036) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 81.49, 471.476 )
    ( 95.91, 178.923 )
    ( 97.38, 138.255 )
    ( 98.89, 88.503 )
    ( 99.15, 79.428 )
    ( 99.87, 49.414 )
    ( 99.94, 43.503 )
    ( 99.99, 31.12 )
    ( 100.0, 25.779 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 85.54, 407.83 )
    ( 92.75, 416.84 )
    ( 96.88, 293.945 )
    ( 98.66, 200.965 )
    ( 99.49, 136.761 )
    ( 99.55, 133.618 )
    ( 99.76, 92.963 )
    ( 99.85, 72.77 )
    ( 99.86, 68.479 )
    ( 99.87, 63.804 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 82.29, 974.659 )
    ( 90.65, 933.707 )
    ( 96.09, 720.461 )
    ( 98.44, 488.043 )
    ( 99.46, 306.937 )
    ( 99.49, 299.043 )
    ( 99.79, 191.939 )
    ( 99.92, 141.103 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 76.71, 405.844 )
    ( 87.79, 285.47 )
    ( 93.85, 171.88 )
    ( 96.93, 106.872 )
    ( 97.13, 102.082 )
    ( 98.44, 67.645 )
    ( 99.02, 46.725 )
    ( 99.07, 43.065 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 83.09, 796.813 )
    ( 91.94, 424.989 )
    ( 96.36, 191.424 )
    ( 98.34, 158.655 )
    ( 98.51, 160.051 )
    ( 99.43, 103.584 )
    ( 99.57, 70.741 )
    ( 99.59, 64.948 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[DEEP]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 deep100M
plot coordinates {
    ( 77.48, 1076.43 )
    ( 86.86, 584.112 )
    ( 93.38, 325.627 )
    ( 96.73, 180.278 )
    ( 98.41, 98.551 )
    ( 98.56, 92.687 )
    ( 99.36, 53.706 )
    ( 99.64, 36.438 )
    ( 99.69, 32.983 )
    ( 99.77, 29.465 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 deep100M
plot coordinates {
    ( 80.83, 449.236 )
    ( 89.11, 265.393 )
    ( 94.44, 141.143 )
    ( 97.4, 88.3 )
    ( 98.68, 33.392 )
    ( 98.8, 23.85 )
    ( 99.46, 30.24 )
    ( 99.7, 21.357 )
    ( 99.73, 19.418 )
    ( 99.76, 17.332 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 deep100M
plot coordinates {
    ( 77.14, 79.974 )
    ( 81.64, 42.503 )
    ( 84.15, 29.358 )
    ( 84.96, 23.754 )
    ( 85.45, 12.018 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 deep100M
plot coordinates {
    ( 77.88, 229.674 )
    ( 82.61, 125.125 )
    ( 83.08, 146.37 )
    ( 85.79, 69.793 )
    ( 87.5, 58.928 )
    ( 87.7, 57.307 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\caption{ The Efficiency Comparison Across Methods}\label{fig:recall-small}

\end{footnotesize}
\end{figure*}

==> figures/result-var-dis.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={Ave. Select 18\% \textbf{Zipf}},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 81.308, 6920.4 )
    ( 93.311, 1647.2 )
    ( 95.362, 1074.3 )
    ( 97.358, 612.6 )
    ( 97.756, 529.4 )
    ( 99.236, 242.9 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 96.95, 3110.4 )
    ( 99.192, 3003.9 )
    ( 99.676, 2144.5 )
    ( 99.792, 1776.8 )
    ( 99.929, 1043.3 )
    ( 99.949, 921.4 )
    ( 99.974, 607.5 )
    ( 99.973, 540.0 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 97.088, 4759.6 )
    ( 99.187, 2908.7 )
    ( 99.788, 1376.7 )
    ( 99.919, 967.2 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 81.19, 1751.3 )
    ( 90.76, 771.6 )
    ( 94.83, 585.8 )
    ( 96.77, 464.5 )
    ( 97.35, 246.2 )
    ( 97.39, 229.9 )
    ( 97.66, 126.7 )
    ( 97.79, 81.3 )
    ( 97.8, 63.0 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 82.95, 5952.4 )
    ( 89.92, 3460.2 )
    ( 93.02, 1972.4 )
    ( 94.46, 1114.8 )
    ( 94.96, 600.2 )
    ( 95.18, 212.6 )
    ( 95.22, 162.4 )
    ( 95.23, 174.4 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 6.8\% \textbf{Uniform}},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 88.301, 1984.5 )
    ( 92.912, 1334.9 )
    ( 96.951, 768.3 )
    ( 97.676, 619.9 )
    ( 99.505, 315.0 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 98.808, 2602.1 )
    ( 99.708, 1566.4 )
    ( 99.936, 929.5 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 99.227, 1441.1 )
    ( 99.791, 910.5 )
    ( 99.949, 531.5 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 70.79, 920.0 )
    ( 72.72, 493.1 )
    ( 73.74, 259.3 )
    ( 73.83, 240.7 )
    ( 74.48, 99.3 )
    ( 74.54, 74.6 )
    ( 74.55, 65.0 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
};
\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 20\% \textbf{Poisson}},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 78.838, 6939.6 )
    ( 92.904, 1216.1 )
    ( 95.113, 1023.6 )
    ( 97.118, 576.3 )
    ( 97.568, 493.8 )
    ( 99.102, 225.6 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 96.568, 2650.4 )
    ( 98.016, 1885.4 )
    ( 98.381, 1090.6 )
    ( 98.465, 627.5 )
    ( 98.481, 356.6 )
    ( 98.483, 341.2 )
    ( 98.486, 206.5 )
    ( 98.489, 131.1 )
    ( 98.49, 118.0 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 96.048, 3732.7 )
    ( 97.734, 2209.0 )
    ( 98.151, 1286.5 )
    ( 98.255, 745.4 )
    ( 98.303, 404.4 )
    ( 98.305, 406.1 )
    ( 98.322, 251.7 )
    ( 98.329, 176.2 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 88.99, 2849.0 )
    ( 95.4, 1543.2 )
    ( 97.66, 822.4 )
    ( 98.75, 339.2 )
    ( 99.26, 121.9 )
    ( 99.31, 99.0 )
    ( 99.43, 63.1 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 89.22, 5494.5 )
    ( 95.31, 3496.5 )
    ( 97.07, 1923.1 )
    ( 97.77, 1083.4 )
    ( 98.12, 587.2 )
    ( 98.25, 290.0 )
    ( 98.28, 108.3 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 5.3\% \textbf{\text{multinormal}}},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 92.199, 1634.0 )
    ( 95.554, 1141.5 )
    ( 98.117, 682.4 )
    ( 98.539, 577.8 )
    ( 99.703, 297.1 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 98.807, 2063.1 )
    ( 99.635, 1318.9 )
    ( 99.813, 807.3 )
    ( 99.839, 438.6 )
    ( 99.856, 279.2 )
    ( 99.855, 265.5 )
    ( 99.857, 161.7 )
    ( 99.856, 114.7 )
    ( 99.857, 104.6 )
    ( 99.856, 94.6 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 99.28, 1037.6 )
    ( 99.679, 593.2 )
    ( 99.779, 362.1 )
    ( 99.817, 208.8 )
    ( 99.834, 119.5 )
    ( 99.836, 112.4 )
    ( 99.846, 67.6 )
    ( 99.849, 47.6 )
    ( 99.85, 43.4 )
    ( 99.851, 39.2 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 76.36, 1451.4 )
    ( 79.62, 817.7 )
    ( 81.21, 445.8 )
    ( 81.6, 241.0 )
    ( 81.64, 225.4 )
    ( 81.8, 127.7 )
    ( 81.87, 65.0 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 71.12, 2012.1 )
    ( 73.94, 1107.4 )
    ( 75.09, 599.5 )
    ( 75.13, 565.9 )
    ( 75.44, 317.7 )
    ( 75.69, 203.1 )
    ( 75.75, 180.0 )
    ( 75.82, 119.5 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\caption{Varying Label Distributions}\label{fig:recall-var-label-dis}\vspace{-2ex}

\end{footnotesize}
\end{figure*}

==> figures/result10.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$,Brute-Force},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \addlegendimage{only marks, mark=pentagon*, mark size=3pt, color=dark3}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\subfloat[SIFT]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 24\% (\textbf{Zipf},$|\Sigma|$=8)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 56.944) }; 

\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 77.12, 6821.28 )
    ( 93.649, 1663.62 )
    ( 95.842, 1098.42 )
    ( 97.749, 622.355 )
    ( 98.182, 542.77 )
    ( 99.437, 247.213 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 90.263, 6613.76 )
    ( 96.333, 3912.36 )
    ( 98.306, 2710.03 )
    ( 98.966, 2214.35 )
    ( 99.773, 1057.19 )
    ( 99.85, 1107.42 )
    ( 99.963, 715.052 )
    ( 99.977, 635.405 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 90.713, 6195.79 )
    ( 96.542, 3660.32 )
    ( 99.048, 2091.18 )
    ( 99.805, 1203.37 )
    ( 99.966, 692.089 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 75.73, 1763.67 )
    ( 84.66, 897.666 )
    ( 90.7, 343.407 )
    ( 94.14, 204.415 )
    ( 94.37, 215.983 )
    ( 96.33, 135.245 )
    ( 97.11, 86.55 )
    ( 97.27, 76.846 )
    ( 97.4, 67.435 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
    ( 70.44, 5780.35 )
    ( 83.29, 3184.71 )
    ( 90.7, 1805.05 )
    ( 93.88, 547.945 )
    ( 95.32, 426.076 )
    ( 95.37, 353.982 )
    ( 95.93, 239.406 )
    ( 96.25, 189.573 )
    ( 96.31, 168.606 )
    ( 96.33, 148.082 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 73.944) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 73.359, 7604.56 )
    ( 91.965, 1261.67 )
    ( 94.781, 1169.32 )
    ( 97.09, 660.807 )
    ( 97.485, 568.02 )
    ( 98.896, 259.37 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 91.759, 7002.8 )
    ( 97.112, 4304.78 )
    ( 98.664, 3080.71 )
    ( 99.182, 2538.07 )
    ( 99.851, 1477.1 )
    ( 99.893, 1300.22 )
    ( 99.964, 859.993 )
    ( 99.975, 756.029 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 92.796, 3325.57 )
    ( 97.434, 1959.25 )
    ( 99.294, 1138.69 )
    ( 99.875, 604.558 )
    ( 99.972, 370.466 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 72.99, 1683.5 )
    ( 81.38, 908.265 )
    ( 86.2, 492.368 )
    ( 89.23, 260.552 )
    ( 89.46, 243.25 )
    ( 91.07, 135.851 )
    ( 91.87, 87.619 )
    ( 92.16, 63.299 )
    ( 92.29, 66.858 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
    ( 77.72, 3154.57 )
    ( 85.16, 1801.8 )
    ( 88.26, 1017.29 )
    ( 89.82, 554.017 )
    ( 89.86, 519.481 )
    ( 90.46, 299.133 )
    ( 90.7, 156.104 )
    ( 90.84, 144.134 )
    ( 90.89, 150.989 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 10.9\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 115.944) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 86.94, 1876.88 )
    ( 90.919, 1336.36 )
    ( 94.736, 815.594 )
    ( 95.468, 712.352 )
    ( 98.103, 346.969 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 94.068, 8116.88 )
    ( 97.883, 5437.74 )
    ( 99.089, 4032.26 )
    ( 99.426, 3422.31 )
    ( 99.868, 2073.4 )
    ( 99.906, 1843.66 )
    ( 99.973, 1242.7 )
    ( 99.979, 1090.99 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 95.909, 3182.69 )
    ( 98.617, 1910.58 )
    ( 99.623, 1123.85 )
    ( 99.911, 655.609 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 73.55, 527.148 )
    ( 76.42, 288.767 )
    ( 76.62, 270.636 )
    ( 78.03, 152.346 )
    ( 78.84, 81.427 )
    ( 78.9, 87.04 )
    ( 79.0, 78.672 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
    ( 71.89, 562.43 )
    ( 73.67, 333.667 )
    ( 73.74, 567.215 )
    ( 74.45, 318.066 )
    ( 74.74, 211.06 )
    ( 74.8, 191.718 )
    ( 74.85, 169.578 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 8.9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 130.944) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 84.439, 1729.21 )
    ( 88.585, 1288.66 )
    ( 92.826, 821.76 )
    ( 93.775, 706.964 )
    ( 97.096, 367.296 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 94.645, 7272.73 )
    ( 98.112, 5506.61 )
    ( 99.473, 3498.95 )
    ( 99.839, 2126.75 )
    ( 99.93, 1273.24 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 sift
plot coordinates {
    ( 96.661, 2557.54 )
    ( 98.867, 1491.42 )
    ( 99.665, 864.379 )
    ( 99.88, 496.549 )
    ( 99.936, 287.819 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 sift
plot coordinates {
    ( 70.13, 212.675 )
    ( 70.21, 272.777 )
    ( 71.28, 160.205 )
    ( 71.73, 105.552 )
    ( 71.79, 94.197 )
    ( 71.98, 83.285 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 sift
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[MSMARC]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 24\% (\textbf{Zipf},$|\Sigma|$=8)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 9) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 73.57, 1626.02 )
    ( 89.73, 368.324 )
    ( 92.45, 239.693 )
    ( 95.28, 135.906 )
    ( 95.89, 117.481 )
    ( 98.62, 57.581 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 88.56, 2336.45 )
    ( 94.63, 1457.73 )
    ( 97.09, 1034.13 )
    ( 97.86, 844.595 )
    ( 99.21, 470.588 )
    ( 99.42, 411.862 )
    ( 99.62, 259.538 )
    ( 99.67, 226.398 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 89.52, 2364.07 )
    ( 95.21, 1481.48 )
    ( 98.05, 868.056 )
    ( 99.37, 482.859 )
    ( 99.67, 263.713 )
    ( 99.69, 247.097 )
    ( 99.9, 143.369 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 77.07, 723.066 )
    ( 85.09, 391.543 )
    ( 90.12, 203.707 )
    ( 90.5, 191.388 )
    ( 92.63, 104.932 )
    ( 93.76, 67.476 )
    ( 94.12, 58.234 )
    ( 94.36, 41.164 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 73.39, 2074.69 )
    ( 84.1, 1267.43 )
    ( 89.46, 738.552 )
    ( 92.29, 407.498 )
    ( 92.51, 388.199 )
    ( 93.82, 212.134 )
    ( 94.44, 136.668 )
    ( 94.54, 121.462 )
    ( 94.67, 106.474 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 39) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.18, 1577.29 )
    ( 91.16, 369.004 )
    ( 94.13, 243.843 )
    ( 96.86, 142.227 )
    ( 97.07, 124.131 )
    ( 98.58, 62.641 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 1845.02 )
    ( 95.4, 1114.83 )
    ( 97.9, 662.252 )
    ( 99.13, 380.373 )
    ( 99.69, 216.497 )
    ( 99.7, 204.583 )
    ( 99.92, 124.704 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 1240.69 )
    ( 95.93, 733.138 )
    ( 98.26, 416.667 )
    ( 99.33, 231.965 )
    ( 99.72, 97.628 )
    ( 99.73, 83.167 )
    ( 99.92, 68.493 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 738.552 )
    ( 80.08, 400.32 )
    ( 84.9, 211.73 )
    ( 85.29, 197.278 )
    ( 87.71, 109.075 )
    ( 88.82, 70.837 )
    ( 88.99, 63.099 )
    ( 89.19, 55.67 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 1464.13 )
    ( 82.5, 808.407 )
    ( 85.73, 282.805 )
    ( 85.89, 259.134 )
    ( 87.24, 189.466 )
    ( 87.86, 102.375 )
    ( 87.95, 114.155 )
    ( 88.02, 110.254 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 16) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 85.36, 210.482 )
    ( 89.52, 209.468 )
    ( 93.68, 164.015 )
    ( 94.51, 148.412 )
    ( 97.47, 77.483 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 92.21, 963.391 )
    ( 96.68, 777.605 )
    ( 98.15, 652.316 )
    ( 98.61, 609.385 )
    ( 99.58, 349.406 )
    ( 99.67, 418.936 )
    ( 99.85, 316.957 )
    ( 99.86, 291.971 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 94.95, 1044.93 )
    ( 97.77, 620.732 )
    ( 99.0, 358.551 )
    ( 99.71, 202.184 )
    ( 99.87, 113.804 )
    ( 99.95, 48.17 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 71.64, 248.509 )
    ( 72.04, 137.912 )
    ( 74.3, 93.712 )
    ( 75.5, 82.189 )
    ( 75.72, 74.195 )
    ( 76.03, 65.398 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 70.35, 176.056 )
    ( 70.58, 157.011 )
    ( 70.79, 137.382 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 20) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 81.89, 315.557 )
    ( 86.18, 161.525 )
    ( 91.2, 174.764 )
    ( 92.23, 163.586 )
    ( 96.04, 86.783 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
(87.61, 2717.39)
(92.51, 2347.42)
(96.72, 1607.72)
(98.82, 1040.58)
(99.41, 630.12)
(99.68, 380.518)
(99.7, 360.881)
(99.83, 228.415)
(99.85, 164.609)
(99.85, 151.4)
(99.86, 137.817)
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
(91.55, 1242.24)
(95.2, 886.525)
(98.08, 509.165)
(99.08, 286.862)
(99.56, 158.303)
(99.71, 88.3158)
(99.74, 59.6766)
(99.87, 47.9869)
(99.87, 33.5166)
(99.88, 30.4627)
(99.88, 27.4959)
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 70.07, 81.334 )
    ( 70.27, 71.582 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[PAPER]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 8.3\% (\textbf{Real},$|\Sigma|$=7)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 58) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 99.754, 6671.11 )
    ( 99.98, 1710.86 )
    ( 99.983, 1133.14 )
    ( 99.987, 639.877 )
    ( 99.989, 551.724 )
    ( 99.991, 251.712 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.908, 2259.89 )
    ( 99.377, 1591.09 )
    ( 99.745, 1088.73 )
    ( 99.856, 632.551 )
    ( 99.897, 361.037 )
    ( 99.9, 329.533 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 97.934, 2676.66 )
    ( 99.463, 1013.07 )
    ( 99.868, 860.733 )
    ( 99.947, 500.275 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 95.43, 2020.2 )
    ( 98.42, 1149.43 )
    ( 99.27, 626.959 )
    ( 99.65, 177.715 )
    ( 99.9, 103.434 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 92.16, 3703.7 )
    ( 97.55, 2145.92 )
    ( 99.07, 1094.09 )
    ( 99.54, 407.664 )
    ( 99.77, 263.158 )
    ( 99.78, 404.204 )
    ( 99.96, 229.463 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 37) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 79.525, 6476.68 )
    ( 93.161, 1645.28 )
    ( 95.449, 1105.34 )
    ( 97.508, 634.518 )
    ( 97.935, 548.667 )
    ( 99.42, 256.911 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.502, 4930.97 )
    ( 99.363, 3111.39 )
    ( 99.721, 2253.78 )
    ( 99.808, 1877.23 )
    ( 99.899, 1113.83 )
    ( 99.903, 993.147 )
    ( 99.937, 660.851 )
    ( 99.943, 587.061 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 97.846, 2674.51 )
    ( 99.419, 1614.21 )
    ( 99.808, 950.751 )
    ( 99.882, 486.997 )
    ( 99.906, 304.247 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 77.47, 2717.39 )
    ( 85.49, 1618.12 )
    ( 89.16, 881.057 )
    ( 91.1, 473.485 )
    ( 91.73, 186.951 )
    ( 91.77, 192.827 )
    ( 92.03, 122.73 )
    ( 92.08, 83.167 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
    ( 74.99, 2222.22 )
    ( 82.84, 1992.03 )
    ( 86.28, 1582.28 )
    ( 87.61, 1019.37 )
    ( 88.09, 587.889 )
    ( 88.2, 557.724 )
    ( 88.55, 313.087 )
    ( 88.59, 200.924 )
    ( 88.62, 178.827 )
    ( 88.63, 156.887 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 37) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 70.82, 4248.09 )
    ( 88.792, 1304.63 )
    ( 91.892, 1131.35 )
    ( 95.063, 693.577 )
    ( 95.678, 608.939 )
    ( 97.97, 301.568 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.931, 4627.49 )
    ( 99.314, 3459.01 )
    ( 99.605, 2426.01 )
    ( 99.665, 1893.58 )
    ( 99.741, 1563.72 )
    ( 99.744, 1401.54 )
    ( 99.747, 947.688 )
    ( 99.753, 841.822 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 98.437, 2604.17 )
    ( 99.416, 1604.11 )
    ( 99.699, 964.041 )
    ( 99.757, 564.589 )
    ( 99.766, 327.998 )
    ( 99.767, 309.732 )
    ( 99.768, 189.387 )
    ( 99.771, 121.032 )
    ( 99.773, 109.208 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 73.04, 942.507 )
    ( 75.37, 524.934 )
    ( 76.47, 280.426 )
    ( 76.58, 263.019 )
    ( 76.88, 146.692 )
    ( 77.0, 94.715 )
    ( 77.01, 84.239 )
    ( 77.06, 66.698 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 42) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG paper
plot coordinates {
    ( 85.735, 1531.63 )
    ( 89.372, 990.491 )
    ( 93.116, 720.15 )
    ( 93.997, 635.607 )
    ( 96.9, 325.786 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 paper
plot coordinates {
    ( 97.961, 2150.54 )
    ( 99.394, 1776.51 )
    ( 99.785, 1528.35 )
    ( 99.877, 942.418 )
    ( 99.905, 558.067 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 paper
plot coordinates {
    ( 98.703, 1285.51 )
    ( 99.546, 596.659 )
    ( 99.785, 432.021 )
    ( 99.861, 249.457 )
    ( 99.889, 142.829 )
    ( 99.896, 134.818 )
    ( 99.908, 81.76 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 paper
plot coordinates {
    ( 70.31, 300.933 )
    ( 70.61, 109.373 )
    ( 70.65, 100.361 )
    ( 70.66, 89.397 )
    ( 70.67, 78.678 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 paper
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[OpenAI-1536]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 13\% (\textbf{Meta},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 10.2) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 82.86, 12.199 )
    ( 92.58, 3.625 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 85.52, 1792.11 )
    ( 93.18, 1092.9 )
    ( 96.89, 628.536 )
    ( 98.68, 354.359 )
    ( 99.34, 195.389 )
    ( 99.42, 183.15 )
    ( 99.7, 108.897 )
    ( 99.79, 75.706 )
    ( 99.84, 68.781 )
    ( 99.88, 61.516 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 94.58, 226.449 )
    ( 97.48, 247.525 )
    ( 98.87, 150.534 )
    ( 99.48, 83.668 )
    ( 99.71, 45.821 )
    ( 99.72, 43.356 )
    ( 99.82, 25.362 )
    ( 99.89, 17.327 )
    ( 99.91, 14.07 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 78.07, 603.136 )
    ( 85.29, 336.361 )
    ( 89.63, 186.254 )
    ( 92.62, 100.898 )
    ( 92.89, 95.767 )
    ( 95.46, 54.022 )
    ( 96.58, 35.709 )
    ( 96.95, 31.859 )
    ( 97.25, 28.344 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
    ( 70.7, 1824.82 )
    ( 86.04, 1077.59 )
    ( 93.26, 618.429 )
    ( 97.1, 343.053 )
    ( 98.41, 188.359 )
    ( 98.58, 177.054 )
    ( 99.31, 102.062 )
    ( 99.55, 68.306 )
    ( 99.57, 61.031 )
    ( 99.65, 54.115 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 7.5) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 71.07, 955.11 )
    ( 90.11, 222.074 )
    ( 93.45, 147.493 )
    ( 96.46, 58.072 )
    ( 97.05, 70.636 )
    ( 98.84, 36.896 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 89.95, 1207.73 )
    ( 95.5, 763.359 )
    ( 97.3, 544.662 )
    ( 98.05, 442.282 )
    ( 99.27, 257.003 )
    ( 99.34, 226.963 )
    ( 99.68, 149.432 )
    ( 99.74, 132.591 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 91.27, 660.066 )
    ( 96.09, 389.105 )
    ( 98.32, 223.614 )
    ( 99.31, 125.802 )
    ( 99.64, 72.119 )
    ( 99.65, 68.264 )
    ( 99.81, 41.729 )
    ( 99.86, 30.154 )
    ( 99.88, 27.646 )
    ( 99.9, 25.252 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 71.98, 168.719 )
    ( 79.57, 151.4 )
    ( 84.11, 115.634 )
    ( 84.53, 114.929 )
    ( 87.39, 65.334 )
    ( 88.96, 43.935 )
    ( 89.31, 39.576 )
    ( 89.57, 35.157 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
    ( 79.52, 674.309 )
    ( 85.3, 305.717 )
    ( 88.29, 145.096 )
    ( 88.56, 109.158 )
    ( 89.88, 93.101 )
    ( 90.53, 73.692 )
    ( 90.61, 66.693 )
    ( 90.73, 59.705 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 10.6) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 83.8, 277.932 )
    ( 87.94, 191.461 )
    ( 92.04, 116.401 )
    ( 92.82, 102.533 )
    ( 96.7, 53.674 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 92.45, 1567.4 )
    ( 96.69, 1050.42 )
    ( 98.16, 789.266 )
    ( 98.71, 671.592 )
    ( 99.53, 395.883 )
    ( 99.59, 349.528 )
    ( 99.77, 232.883 )
    ( 99.81, 205.592 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 93.98, 630.517 )
    ( 97.25, 368.732 )
    ( 98.92, 209.161 )
    ( 99.49, 121.315 )
    ( 99.8, 68.766 )
    ( 99.88, 30.103 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 71.6, 92.807 )
    ( 72.09, 97.399 )
    ( 74.66, 78.777 )
    ( 76.06, 52.757 )
    ( 76.38, 48.272 )
    ( 76.7, 42.878 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
    ( 71.05, 169.837 )
    ( 71.23, 246.853 )
    ( 72.76, 139.489 )
    ( 73.42, 96.759 )
    ( 73.54, 87.974 )
    ( 73.65, 78.18 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 15) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG OpenAI-1536
plot coordinates {
    ( 81.22, 304.692 )
    ( 86.0, 212.224 )
    ( 91.22, 131.199 )
    ( 92.2, 116.293 )
    ( 96.25, 62.441 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 OpenAI-1536
plot coordinates {
    ( 93.35, 1555.21 )
    ( 96.82, 1076.43 )
    ( 98.95, 699.79 )
    ( 99.5, 395.57 )
    ( 99.81, 114.168 )
    ( 99.87, 139.509 )
    ( 99.9, 102.208 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 OpenAI-1536
plot coordinates {
    ( 95.62, 516.796 )
    ( 97.95, 309.693 )
    ( 99.25, 180.213 )
    ( 99.67, 101.574 )
    ( 99.83, 57.637 )
    ( 99.84, 54.366 )
    ( 99.88, 32.899 )
    ( 99.9, 23.181 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 OpenAI-1536
plot coordinates {
    ( 70.44, 91.257 )
    ( 71.92, 60.724 )
    ( 72.12, 54.475 )
    ( 72.35, 48.414 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 OpenAI-1536
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[LAION]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 14\% (\textbf{Meta},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 27.2) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 70.46, 216.123 )
    ( 82.43, 108.061 )
    ( 85.68, 84.218 )
    ( 93.82, 29.463 )
    ( 97.35, 12.455 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 88.4, 6535.95 )
    ( 93.68, 3952.57 )
    ( 95.83, 2531.65 )
    ( 96.82, 1432.66 )
    ( 97.34, 839.631 )
    ( 97.36, 341.647 )
    ( 97.56, 211.416 )
    ( 97.72, 301.477 )
    ( 97.94, 240.096 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 85.66, 2617.8 )
    ( 90.73, 1029.87 )
    ( 93.04, 584.112 )
    ( 94.37, 398.406 )
    ( 95.08, 333.667 )
    ( 95.07, 318.167 )
    ( 95.34, 181.488 )
    ( 95.72, 126.871 )
    ( 95.88, 97.58 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 76.01, 1642.04 )
    ( 86.99, 958.773 )
    ( 92.55, 530.504 )
    ( 95.09, 291.8 )
    ( 95.29, 272.331 )
    ( 96.88, 153.516 )
    ( 97.55, 99.394 )
    ( 97.71, 88.48 )
    ( 97.85, 75.815 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 76.49, 4545.45 )
    ( 88.57, 2710.03 )
    ( 94.87, 1672.24 )
    ( 97.62, 976.562 )
    ( 98.73, 554.017 )
    ( 98.92, 518.941 )
    ( 99.48, 297.796 )
    ( 99.6, 119.46 )
    ( 99.64, 134.825 )
    ( 99.66, 142.714 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 18) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 73.78, 2702.7 )
    ( 90.05, 667.111 )
    ( 93.49, 361.664 )
    ( 96.92, 159.668 )
    ( 97.32, 215.471 )
    ( 99.01, 107.712 )
    ( 99.47, 86.304 )
    ( 99.84, 38.588 )
    ( 99.97, 18.973 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 91.38, 2976.19 )
    ( 94.83, 1736.11 )
    ( 96.4, 1049.32 )
    ( 97.19, 611.247 )
    ( 97.81, 346.62 )
    ( 97.83, 327.869 )
    ( 97.94, 136.5 )
    ( 98.3, 109.278 )
    ( 98.45, 118.315 )
    ( 98.48, 106.986 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 93.81, 1577.29 )
    ( 96.91, 930.233 )
    ( 98.57, 534.188 )
    ( 99.04, 307.22 )
    ( 99.38, 175.994 )
    ( 99.39, 167.476 )
    ( 99.47, 102.733 )
    ( 99.52, 72.987 )
    ( 99.51, 66.423 )
    ( 99.56, 60.905 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 87.73, 325.839 )
    ( 94.42, 172.831 )
    ( 96.93, 89.662 )
    ( 97.89, 45.739 )
    ( 98.39, 22.935 )
    ( 98.42, 21.608 )
    ( 98.59, 11.573 )
    ( 98.62, 7.383 )
    ( 98.65, 6.526 )
    ( 98.67, 5.63 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 87.72, 1117.32 )
    ( 91.99, 665.779 )
    ( 93.96, 384.32 )
    ( 94.72, 216.544 )
    ( 95.31, 119.275 )
    ( 95.32, 112.778 )
    ( 95.36, 65.6 )
    ( 95.41, 43.72 )
    ( 95.42, 39.174 )
    ( 95.43, 34.65 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 25.6) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 85.69, 698.324 )
    ( 89.46, 485.437 )
    ( 93.0, 293.169 )
    ( 93.78, 257.865 )
    ( 96.98, 132.855 )
    ( 97.8, 107.078 )
    ( 99.27, 48.424 )
    ( 99.69, 23.688 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 93.52, 1919.39 )
    ( 96.64, 1623.38 )
    ( 98.39, 1215.07 )
    ( 99.05, 818.331 )
    ( 99.3, 515.198 )
    ( 99.27, 489.716 )
    ( 99.36, 308.166 )
    ( 99.47, 217.344 )
    ( 99.49, 199.442 )
    ( 99.47, 180.799 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 95.8, 1675.04 )
    ( 97.76, 1041.67 )
    ( 98.69, 616.903 )
    ( 98.97, 356.633 )
    ( 99.08, 203.707 )
    ( 99.14, 114.469 )
    ( 99.25, 72.95 )
    ( 99.26, 59.834 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 81.54, 311.042 )
    ( 87.52, 170.126 )
    ( 90.57, 91.008 )
    ( 91.97, 47.039 )
    ( 92.57, 24.003 )
    ( 92.59, 22.254 )
    ( 92.71, 12.241 )
    ( 92.74, 7.93 )
    ( 92.76, 7.078 )
    ( 92.77, 6.207 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 75.76, 1112.35 )
    ( 80.52, 669.344 )
    ( 82.8, 386.847 )
    ( 83.73, 218.484 )
    ( 84.29, 120.424 )
    ( 84.36, 113.986 )
    ( 84.55, 65.595 )
    ( 84.66, 43.777 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 31.295) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG laion
plot coordinates {
    ( 82.49, 653.168 )
    ( 86.72, 498.008 )
    ( 91.48, 308.071 )
    ( 92.51, 274.801 )
    ( 96.28, 144.613 )
    ( 96.93, 114.718 )
    ( 98.53, 51.557 )
    ( 99.26, 25.526 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 laion
plot coordinates {
    ( 94.08, 3891.05 )
    ( 96.67, 2724.8 )
    ( 97.77, 1845.02 )
    ( 98.29, 1144.16 )
    ( 98.71, 685.871 )
    ( 98.8, 642.261 )
    ( 98.95, 401.284 )
    ( 99.21, 141.844 )
    ( 99.43, 211.82 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 laion
plot coordinates {
    ( 96.54, 1245.33 )
    ( 98.18, 739.645 )
    ( 98.86, 427.533 )
    ( 99.18, 246.67 )
    ( 99.46, 137.703 )
    ( 99.44, 129.601 )
    ( 99.5, 76.923 )
    ( 99.57, 42.887 )
    ( 99.59, 45.045 )
    ( 99.58, 40.502 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 laion
plot coordinates {
    ( 79.17, 312.305 )
    ( 84.91, 172.265 )
    ( 87.69, 91.041 )
    ( 88.89, 47.612 )
    ( 89.31, 24.473 )
    ( 89.33, 23.264 )
    ( 89.44, 12.78 )
    ( 89.45, 8.336 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 laion
plot coordinates {
    ( 70.06, 1127.4 )
    ( 75.37, 681.663 )
    ( 78.47, 392.773 )
    ( 79.94, 220.848 )
    ( 80.68, 121.242 )
    ( 80.76, 114.299 )
    ( 81.04, 66.631 )
    ( 81.1, 44.504 )
    ( 81.11, 40.183 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[TripClick]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave. Select 10\% (\textbf{Real},$|\Sigma|$=28)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 30.036) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG TripClick
plot coordinates {
    ( 75.25, 216.732 )
    ( 77.81, 164.42 )
    ( 87.2, 54.785 )
    ( 93.38, 21.893 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 TripClick
plot coordinates {
    ( 71.46, 2583.98 )
    ( 77.63, 1782.53 )
    ( 83.77, 1165.5 )
    ( 87.53, 750.188 )
    ( 90.96, 463.822 )
    ( 91.35, 432.713 )
    ( 92.84, 276.319 )
    ( 93.1, 205.55 )
    ( 93.34, 166.778 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 TripClick
plot coordinates {
    ( 89.36, 371.609 )
    ( 90.42, 251.193 )
    ( 92.0, 166.141 )
    ( 92.81, 108.354 )
    ( 93.78, 68.785 )
    ( 93.54, 65.612 )
    ( 93.68, 42.7 )
    ( 93.75, 32.299 )
    ( 93.89, 26.366 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 TripClick
plot coordinates {
    ( 80.65, 448.833 )
    ( 89.01, 264.69 )
    ( 93.1, 150.761 )
    ( 97.15, 85.822 )
    ( 98.51, 46.86 )
    ( 98.55, 43.796 )
    ( 99.08, 25.543 )
    ( 99.31, 16.823 )
    ( 99.44, 14.898 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 TripClick
plot coordinates {
    ( 75.62, 905.797 )
    ( 83.91, 550.358 )
    ( 90.35, 319.591 )
    ( 94.07, 181.554 )
    ( 94.1, 171.644 )
    ( 95.73, 101.657 )
    ( 96.4, 68.273 )
    ( 96.62, 61.854 )
    ( 96.76, 55.698 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 16.124) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG TripClick
plot coordinates {
    ( 83.9, 2127.66 )
    ( 95.98, 526.593 )
    ( 97.3, 348.432 )
    ( 98.81, 203.625 )
    ( 98.98, 176.585 )
    ( 99.6, 89.831 )
    ( 99.81, 72.464 )
    ( 99.99, 33.769 )
    ( 100.0, 17.275 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 TripClick
plot coordinates {
    ( 92.89, 1736.11 )
    ( 94.63, 949.668 )
    ( 95.94, 933.707 )
    ( 96.74, 666.667 )
    ( 97.16, 420.521 )
    ( 97.2, 418.235 )
    ( 97.46, 245.278 )
    ( 97.43, 169.664 )
    ( 97.46, 154.226 )
    ( 97.43, 137.95 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 TripClick
plot coordinates {
    ( 92.78, 2590.67 )
    ( 95.09, 1557.63 )
    ( 96.32, 904.977 )
    ( 96.7, 502.008 )
    ( 97.16, 276.396 )
    ( 97.17, 259.336 )
    ( 97.25, 150.875 )
    ( 97.61, 102.365 )
    ( 97.43, 93.388 )
    ( 97.37, 83.563 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 TripClick
plot coordinates {
    ( 85.72, 379.219 )
    ( 92.28, 201.005 )
    ( 94.81, 103.509 )
    ( 95.87, 52.701 )
    ( 96.64, 26.456 )
    ( 96.66, 24.855 )
    ( 96.77, 13.382 )
    ( 96.89, 8.612 )
    ( 96.88, 7.271 )
    ( 96.89, 6.565 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 TripClick
plot coordinates {
    ( 82.55, 1443.0 )
    ( 88.0, 879.507 )
    ( 90.58, 507.099 )
    ( 91.64, 278.474 )
    ( 92.53, 148.81 )
    ( 92.74, 138.87 )
    ( 92.97, 77.405 )
    ( 93.06, 50.12 )
    ( 93.07, 44.875 )
    ( 93.08, 37.107 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 19.447) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG TripClick
plot coordinates {
    ( 74.42, 1988.07 )
    ( 90.38, 590.319 )
    ( 93.29, 407.0 )
    ( 96.01, 245.038 )
    ( 96.65, 215.008 )
    ( 98.49, 110.583 )
    ( 98.87, 89.453 )
    ( 99.51, 42.405 )
    ( 99.82, 21.962 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 TripClick
plot coordinates {
    ( 95.82, 3584.23 )
    ( 97.09, 2597.4 )
    ( 97.83, 1721.17 )
    ( 97.99, 714.796 )
    ( 98.0, 306.091 )
    ( 98.12, 324.359 )
    ( 98.32, 338.983 )
    ( 98.27, 243.962 )
    ( 98.37, 225.276 )
    ( 98.18, 203.376 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 TripClick
plot coordinates {
    ( 95.24, 941.62 )
    ( 96.89, 1098.9 )
    ( 97.55, 753.012 )
    ( 97.79, 490.436 )
    ( 97.99, 286.205 )
    ( 97.95, 273.448 )
    ( 98.15, 160.411 )
    ( 98.17, 109.818 )
    ( 98.12, 99.394 )
    ( 98.15, 88.707 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 TripClick
plot coordinates {
    ( 74.39, 383.73 )
    ( 81.26, 211.461 )
    ( 84.5, 110.693 )
    ( 85.73, 57.501 )
    ( 86.26, 29.241 )
    ( 86.27, 27.372 )
    ( 86.46, 14.876 )
    ( 86.52, 9.607 )
    ( 86.53, 8.56 )
    ( 86.63, 7.691 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 TripClick
plot coordinates {
    ( 72.54, 879.507 )
    ( 76.12, 505.817 )
    ( 77.67, 281.849 )
    ( 78.8, 149.858 )
    ( 78.92, 140.924 )
    ( 79.62, 78.771 )
    ( 79.79, 51.156 )
    ( 79.8, 43.933 )
    ( 79.83, 40.169 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 29.036) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG TripClick
plot coordinates {
    ( 87.04, 603.136 )
    ( 90.4, 424.268 )
    ( 94.08, 263.574 )
    ( 94.74, 232.342 )
    ( 97.64, 122.1 )
    ( 98.13, 99.187 )
    ( 99.24, 47.658 )
    ( 99.76, 25.009 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 TripClick
plot coordinates {
    ( 96.16, 1845.02 )
    ( 97.92, 1201.92 )
    ( 98.2, 846.024 )
    ( 98.63, 513.875 )
    ( 98.77, 428.816 )
    ( 98.75, 630.12 )
    ( 98.77, 386.1 )
    ( 98.8, 278.707 )
    ( 98.81, 256.213 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 TripClick
plot coordinates {
    ( 96.88, 1915.71 )
    ( 97.53, 1190.48 )
    ( 97.98, 708.717 )
    ( 98.38, 401.445 )
    ( 98.66, 223.065 )
    ( 98.63, 209.556 )
    ( 98.81, 121.095 )
    ( 98.87, 81.699 )
    ( 98.77, 73.562 )
    ( 98.78, 65.557 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 TripClick
plot coordinates {
    ( 71.17, 386.847 )
    ( 76.74, 214.27 )
    ( 79.76, 114.312 )
    ( 81.1, 59.33 )
    ( 81.73, 30.617 )
    ( 81.75, 28.708 )
    ( 81.94, 15.685 )
    ( 81.98, 10.183 )
    ( 82.0, 9.124 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 TripClick
plot coordinates {
    ( 70.06, 546.15 )
    ( 71.83, 299.043 )
    ( 72.81, 159.872 )
    ( 72.82, 150.263 )
    ( 73.26, 83.914 )
    ( 73.35, 54.897 )
    ( 73.39, 48.847 )
    ( 73.4, 43.303 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[Arxiv]{\vgap

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 15\% (\textbf{Real},$|\Sigma|$=37)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 41.036) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 81.49, 471.476 )
    ( 95.91, 178.923 )
    ( 97.38, 138.255 )
    ( 98.89, 88.503 )
    ( 99.15, 79.428 )
    ( 99.87, 49.414 )
    ( 99.94, 43.503 )
    ( 99.99, 31.12 )
    ( 100.0, 25.779 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 85.54, 407.83 )
    ( 92.75, 416.84 )
    ( 96.88, 293.945 )
    ( 98.66, 200.965 )
    ( 99.49, 136.761 )
    ( 99.55, 133.618 )
    ( 99.76, 92.963 )
    ( 99.85, 72.77 )
    ( 99.86, 68.479 )
    ( 99.87, 63.804 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 82.29, 974.659 )
    ( 90.65, 933.707 )
    ( 96.09, 720.461 )
    ( 98.44, 488.043 )
    ( 99.46, 306.937 )
    ( 99.49, 299.043 )
    ( 99.79, 191.939 )
    ( 99.92, 141.103 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 76.71, 405.844 )
    ( 87.79, 285.47 )
    ( 93.85, 171.88 )
    ( 96.93, 106.872 )
    ( 97.13, 102.082 )
    ( 98.44, 67.645 )
    ( 99.02, 46.725 )
    ( 99.07, 43.065 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 83.09, 796.813 )
    ( 91.94, 424.989 )
    ( 96.36, 191.424 )
    ( 98.34, 158.655 )
    ( 98.51, 160.051 )
    ( 99.43, 103.584 )
    ( 99.57, 70.741 )
    ( 99.59, 64.948 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 19\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 25.504) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 82.8, 630.517 )
    ( 97.18, 171.733 )
    ( 98.73, 123.244 )
    ( 99.64, 86.311 )
    ( 99.77, 79.498 )
    ( 100.0, 52.258 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 97.87, 642.261 )
    ( 99.37, 528.541 )
    ( 99.9, 365.764 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 97.89, 579.374 )
    ( 99.42, 456.621 )
    ( 99.89, 303.49 )
    ( 99.98, 194.97 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 71.55, 770.416 )
    ( 81.98, 623.441 )
    ( 88.37, 368.596 )
    ( 91.88, 217.391 )
    ( 92.97, 129.066 )
    ( 93.06, 123.472 )
    ( 93.38, 76.47 )
    ( 93.48, 50.805 )
    ( 93.51, 46.659 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 71.73, 1329.79 )
    ( 82.36, 791.766 )
    ( 87.14, 564.334 )
    ( 89.15, 362.582 )
    ( 89.89, 217.014 )
    ( 89.94, 209.908 )
    ( 90.17, 129.534 )
    ( 90.22, 84.796 )
    ( 90.24, 77.573 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 13\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 36.214) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 73.12, 831.255 )
    ( 91.48, 238.663 )
    ( 94.52, 171.703 )
    ( 96.96, 113.636 )
    ( 97.43, 103.993 )
    ( 99.07, 67.654 )
    ( 99.32, 59.859 )
    ( 99.65, 42.966 )
    ( 99.75, 32.184 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 98.8, 745.156 )
    ( 99.65, 605.694 )
    ( 99.93, 457.666 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 96.72, 556.793 )
    ( 99.67, 501.505 )
    ( 99.92, 357.015 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 71.37, 819.001 )
    ( 76.78, 492.611 )
    ( 79.43, 292.997 )
    ( 80.5, 172.473 )
    ( 80.53, 166.223 )
    ( 80.82, 103.983 )
    ( 80.88, 68.785 )
    ( 80.91, 63.119 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 72.31, 851.064 )
    ( 74.36, 507.872 )
    ( 75.36, 298.507 )
    ( 75.4, 285.551 )
    ( 75.6, 178.317 )
    ( 75.64, 117.661 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={\revise Ave Select 10\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 51.637) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 88.63, 228.624 )
    ( 92.19, 193.162 )
    ( 95.79, 130.599 )
    ( 96.56, 119.36 )
    ( 98.9, 79.681 )
    ( 99.27, 72.218 )
    ( 99.84, 50.063 )
    ( 99.96, 39.852 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 97.07, 729.927 )
    ( 99.66, 520.833 )
    ( 99.96, 488.281 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 97.67, 495.54 )
    ( 99.17, 357.526 )
    ( 99.94, 352.609 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 74.28, 520.833 )
    ( 76.66, 306.937 )
    ( 77.52, 182.682 )
    ( 77.55, 178.635 )
    ( 77.77, 110.988 )
    ( 77.86, 73.556 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 70.21, 326.691 )
    ( 70.95, 292.654 )
    ( 70.97, 306.748 )
    ( 71.13, 187.161 )
    ( 71.14, 125.031 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\

\vgap\caption{\revise The Tradeoff Between Accuracy and Efficiency}\vgap\label{fig:recall@10}

\end{footnotesize}
\end{figure*}

==> figures/scale.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\subfloat[DEEP (High-Selectivity)]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 24\% (\textbf{Zipf},$|\Sigma|$=8)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 deep100M
plot coordinates {
    ( 75.81, 1834.86 )
    ( 85.69, 1051.52 )
    ( 92.5, 603.865 )
    ( 96.38, 334.672 )
    ( 98.58, 186.047 )
    ( 98.66, 176.243 )
    ( 99.41, 102.733 )
    ( 99.63, 69.099 )
    ( 99.67, 62.617 )
    ( 99.76, 55.916 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 deep100M
plot coordinates {
    ( 75.55, 584.454 )
    ( 85.76, 302.572 )
    ( 92.68, 202.963 )
    ( 96.66, 137.646 )
    ( 98.58, 104.888 )
    ( 98.7, 154.226 )
    ( 99.46, 80.276 )
    ( 99.66, 62.123 )
    ( 99.67, 58.028 )
    ( 99.75, 51.763 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 deep100M
plot coordinates {
    ( 71.95, 59.927 )
    ( 79.59, 41.254 )
    ( 85.33, 30.0 )
    ( 88.25, 26.584 )
    ( 88.94, 29.983 )
    ( 89.62, 26.392 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 deep100M
plot coordinates {
    ( 76.16, 160.875 )
    ( 83.81, 94.126 )
    ( 88.52, 66.525 )
    ( 91.49, 46.179 )
    ( 92.66, 43.326 )
    ( 92.92, 54.544 )
    ( 93.22, 50.284 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 18\% (\textbf{Zipf},$|\Sigma|$=12)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 deep100M
plot coordinates {
    ( 77.48, 1076.43 )
    ( 86.86, 584.112 )
    ( 93.38, 325.627 )
    ( 96.73, 180.278 )
    ( 98.41, 98.551 )
    ( 98.56, 92.687 )
    ( 99.36, 53.706 )
    ( 99.64, 36.438 )
    ( 99.69, 32.983 )
    ( 99.77, 29.465 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 deep100M
plot coordinates {
    ( 80.83, 449.236 )
    ( 89.11, 265.393 )
    ( 94.44, 141.143 )
    ( 97.4, 88.3 )
    ( 98.68, 33.392 )
    ( 98.8, 23.85 )
    ( 99.46, 30.24 )
    ( 99.7, 21.357 )
    ( 99.73, 19.418 )
    ( 99.76, 17.332 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 deep100M
plot coordinates {
    ( 77.14, 79.974 )
    ( 81.64, 42.503 )
    ( 84.15, 29.358 )
    ( 84.96, 23.754 )
    ( 85.45, 12.018 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 deep100M
plot coordinates {
    ( 77.88, 229.674 )
    ( 82.61, 125.125 )
    ( 83.08, 146.37 )
    ( 85.79, 69.793 )
    ( 87.5, 58.928 )
    ( 87.7, 57.307 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[DEEP (Low-Selectivity)]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 11\% (\textbf{Zipf},$|\Sigma|$=24)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 deep100M
plot coordinates {
    ( 80.88, 303.214 )
    ( 89.82, 186.637 )
    ( 94.84, 105.341 )
    ( 97.69, 54.969 )
    ( 99.04, 26.882 )
    ( 99.14, 24.991 )
    ( 99.56, 13.24 )
    ( 99.81, 8.811 )
    ( 99.83, 7.953 )
    ( 99.86, 7.08 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 deep100M
plot coordinates {
    ( 86.95, 54.954 )
    ( 92.86, 24.119 )
    ( 96.41, 21.573 )
    ( 98.28, 13.293 )
    ( 99.21, 7.058 )
    ( 99.27, 6.626 )
    ( 99.63, 3.693 )
    ( 99.77, 2.467 )
    ( 99.81, 2.218 )
    ( 99.86, 1.979 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 deep100M
plot coordinates {
    ( 70.42, 29.727 )
    ( 72.71, 26.555 )
    ( 73.22, 29.888 )
    ( 73.75, 26.611 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 deep100M
plot coordinates {
    ( 70.45, 48.96 )
    ( 70.81, 63.613 )
    ( 71.21, 57.343 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 9\% (\textbf{Zipf},$|\Sigma|$=32)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 deep100M
plot coordinates {
    ( 80.53, 618.047 )
    ( 88.43, 265.816 )
    ( 93.25, 154.847 )
    ( 95.54, 83.119 )
    ( 96.69, 45.463 )
    ( 96.8, 42.772 )
    ( 97.19, 24.698 )
    ( 97.37, 16.216 )
    ( 97.41, 14.653 )
    ( 97.43, 12.918 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 deep100M
plot coordinates {
    ( 86.27, 67.272 )
    ( 91.63, 24.628 )
    ( 94.65, 17.472 )
    ( 96.11, 12.639 )
    ( 96.92, 7.001 )
    ( 96.99, 6.606 )
    ( 97.3, 3.804 )
    ( 97.44, 2.553 )
    ( 97.47, 2.303 )
    ( 97.48, 2.05 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 deep100M
plot coordinates {
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
% \\
% \subfloat[Arxiv-Large]{\vgap
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave Select 15\% (\textbf{Real},$|L|$=32)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-large
% plot coordinates {
%     ( 79.44, 29.301 )
%     ( 87.8, 20.962 )
%     ( 93.6, 14.865 )
%     ( 96.79, 10.599 )
%     ( 98.21, 7.528 )
%     ( 98.31, 7.224 )
%     ( 99.08, 5.309 )
%     ( 99.5, 4.263 )
%     ( 99.57, 4.053 )
%     ( 99.63, 3.83 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-large
% plot coordinates {
%     ( 77.04, 55.23 )
%     ( 86.11, 37.319 )
%     ( 92.37, 25.343 )
%     ( 96.13, 17.238 )
%     ( 97.8, 11.839 )
%     ( 97.93, 11.625 )
%     ( 98.73, 8.282 )
%     ( 99.27, 6.535 )
%     ( 99.36, 6.21 )
%     ( 99.43, 5.812 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-large
% plot coordinates {
%     ( 76.74, 100.888 )
%     ( 84.24, 63.428 )
%     ( 84.79, 65.742 )
%     ( 89.53, 36.716 )
%     ( 92.03, 23.112 )
%     ( 92.41, 21.456 )
%     ( 94.42, 11.352 )
%     ( 95.77, 6.146 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-large
% plot coordinates {
%     ( 73.72, 230.256 )
%     ( 83.83, 136.017 )
%     ( 89.74, 82.372 )
%     ( 90.11, 94.162 )
%     ( 92.73, 50.378 )
%     ( 94.23, 33.083 )
%     ( 94.48, 31.914 )
%     ( 95.48, 16.527 )
%     ( 96.18, 8.984 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave Select 19\% (\textbf{Zipf},$|\Sigma|$=12)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-large
% plot coordinates {
%     ( 89.22, 432.713 )
%     ( 94.95, 291.971 )
%     ( 98.28, 180.375 )
%     ( 99.35, 106.349 )
%     ( 99.74, 73.233 )
%     ( 99.77, 79.58 )
%     ( 99.9, 45.391 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-large
% plot coordinates {
%     ( 90.41, 330.907 )
%     ( 95.93, 194.288 )
%     ( 98.55, 111.595 )
%     ( 99.38, 65.142 )
%     ( 99.76, 38.014 )
%     ( 99.79, 35.993 )
%     ( 99.92, 21.967 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-large
% plot coordinates {
%     ( 80.3, 128.008 )
%     ( 89.89, 71.048 )
%     ( 94.73, 46.54 )
%     ( 97.04, 26.283 )
%     ( 97.93, 14.384 )
%     ( 98.02, 13.725 )
%     ( 98.36, 7.724 )
%     ( 98.4, 4.607 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-large
% plot coordinates {
%     ( 82.99, 359.066 )
%     ( 89.92, 216.357 )
%     ( 93.36, 131.475 )
%     ( 94.77, 78.684 )
%     ( 95.55, 46.806 )
%     ( 95.59, 44.701 )
%     ( 95.89, 27.475 )
%     ( 95.98, 17.668 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% }
% \\
% \subfloat[Arxiv-Large]{\vgap
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave Select 13\% (\textbf{Zipf},$|\Sigma|$=24)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-large
% plot coordinates {
%     ( 91.15, 519.481 )
%     ( 95.94, 334.225 )
%     ( 98.44, 209.468 )
%     ( 99.55, 130.531 )
%     ( 99.85, 77.405 )
%     ( 99.86, 78.902 )
%     ( 99.93, 46.262 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-large
% plot coordinates {
%     ( 93.28, 195.084 )
%     ( 96.9, 126.135 )
%     ( 98.68, 80.991 )
%     ( 99.63, 48.232 )
%     ( 99.88, 28.94 )
%     ( 99.89, 28.422 )
%     ( 99.95, 17.042 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-large
% plot coordinates {
%     ( 73.29, 158.755 )
%     ( 82.6, 94.509 )
%     ( 87.33, 54.803 )
%     ( 90.11, 30.733 )
%     ( 90.83, 16.786 )
%     ( 90.91, 15.912 )
%     ( 91.15, 9.057 )
%     ( 91.24, 5.416 )
%     ( 91.25, 4.819 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-large
% plot coordinates {
%     ( 76.44, 264.55 )
%     ( 80.73, 160.359 )
%     ( 83.12, 95.012 )
%     ( 84.13, 55.782 )
%     ( 84.21, 53.008 )
%     ( 84.56, 32.389 )
%     ( 84.76, 20.564 )
%     ( 84.79, 18.521 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
% height=\columnwidth/2.60,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qps,
% ymode=log,
% title={ Ave Select 10\% (\textbf{Zipf},$|\Sigma|$=32)},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-large
% plot coordinates {
%     ( 91.73, 329.815 )
%     ( 96.35, 208.29 )
%     ( 98.62, 144.321 )
%     ( 99.59, 118.259 )
%     ( 99.84, 80.296 )
%     ( 99.94, 57.182 )
% };
% \addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-large
% plot coordinates {
%     ( 94.39, 154.107 )
%     ( 97.62, 103.939 )
%     ( 99.05, 76.681 )
%     ( 99.76, 46.447 )
%     ( 99.89, 28.492 )
%     ( 99.95, 17.482 )
% };
% \addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-large
% plot coordinates {
%     ( 71.39, 151.883 )
%     ( 78.87, 97.286 )
%     ( 83.2, 56.889 )
%     ( 85.56, 32.009 )
%     ( 86.71, 17.533 )
%     ( 86.76, 16.743 )
%     ( 86.92, 9.439 )
%     ( 86.96, 5.655 )
% };
% \addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-large
% plot coordinates {
%     ( 71.78, 271.003 )
%     ( 75.7, 167.954 )
%     ( 77.82, 101.823 )
%     ( 78.83, 60.114 )
%     ( 78.87, 58.096 )
%     ( 79.2, 34.764 )
%     ( 79.38, 21.996 )
%     ( 79.4, 19.882 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% }

\caption{The Test of Scalability}\label{fig:scale}
\end{footnotesize}
\end{figure}

==> figures/var-dynamic.tex <==
\begin{figure}[h]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\ELI$-0.2,$\ELI$-2.0,$\ELI'$-0.2,$\ELI'$-2.0 },
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=blue1,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}

\subfloat[SIFT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 Rebuild
plot coordinates {
(85.241, 8278.15)
(91.245, 6369.43)
(96.77, 3895.6)
(99.1, 2320.72)
(99.812, 1285.18)
(99.974, 752.049)
};
\addplot[line width=0.15mm,color=blue1,mark=pentagon,mark size=0.5mm]%HNSW 2.0 Rebuild
plot coordinates {
(88.565, 3573.98)
(93.523, 2526.53)
(97.671, 1486.55)
(99.381, 838.434)
(99.876, 512.847)
(99.98, 307.702)
};

\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%HNSW 0.2 50% insert
plot coordinates {
(85.36, 7423.9)
(91.328, 5302.23)
(96.797, 3276.54)
(99.16, 1993.22)
(99.821, 1123.97)
(99.97, 679.209)
};

\addplot[line width=0.15mm,color=amber,mark=o,mark size=0.5mm]%HNSW 2.0 50% insert
plot coordinates {
(88.312, 3859.51)
(93.27, 2732.24)
(97.511, 1575.3)
(99.336, 915.835)
(99.857, 529.129)
(99.98, 334.359)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[Arxiv]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 Rebuild
plot coordinates {
(92.26, 617.665)
(95.48, 550.055)
(98.42, 391.543)
(99.5, 251.004)
(99.94, 145.243)
};
\addplot[line width=0.15mm,color=blue1,mark=pentagon,mark size=0.5mm]%HNSW 2.0 Rebuild
plot coordinates {
(92.72, 606.428)
(95.85, 504.286)
(98.62, 346.861)
(99.58, 212.495)
(99.92, 127.226)
};

\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%HNSW 0.2 50% insert
plot coordinates {
(91.57, 549.451)
(95.07, 504.032)
(98.25, 377.216)
(99.44, 247.463)
(99.89, 160.514)
(99.96, 98.1162)

};

\addplot[line width=0.15mm,color=amber,mark=o,mark size=0.5mm]%HNSW 2.0 50% insert
plot coordinates {
(92.41, 529.661)
(95.78, 438.212)
(98.52, 338.868)
(99.58, 215.332)
(99.95, 133.049)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}


\caption{Query Performance Drop Caused by Incremental Updates}\label{fig:var-dynamic}\vspace{-2ex}
\end{footnotesize}
\end{figure}

==> figures/var-elastic.tex <==
\begin{figure}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$e=0.001$,$e=0.01$,$e=0.1$,$e=1$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
xmin=90,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=o,mark size=0.5mm,smooth]%HNSW 0.001 sift100m
plot coordinates {
(98.176, 23.3746)
(99.17, 15.0974)
(99.739, 7.82372)
(99.876, 5.49328)
(99.908, 4.42268)
};
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm,smooth]%HNSW 0.01 sift100m
plot coordinates {
(94.398, 217.538)
(97.017, 137.626)
(98.964, 73.2294)
(99.504, 48.3191)
(99.667, 38.4367)
(99.881, 19.9605)
(99.907, 17.0642)
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm,smooth]%HNSW 0.1 sift100m
plot coordinates {
(85.173, 2883.52)
(90.623, 1493.05)
(95.762, 907.571)
(97.651, 671.497)
(98.325, 547.621)
(99.393, 289.157)
(99.534, 249.28)
(99.777, 148.694)
(99.824, 124.799)
(99.913, 77.7668)
};
\addplot[line width=0.15mm,color=orange,mark=star,mark size=0.5mm,smooth]%OPT sift
plot coordinates {
(83.486, 4520.16)
(94.336, 3004.63)
(97.737, 1818.32)
(98.866, 1013.97)
(99.523, 555.184)
};


\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@20(\%),
ylabel=Qps,
ymode=log,
xmin=90,
xmax=100.2,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=o,mark size=0.5mm,smooth]%HNSW 0.001 sift100m
plot coordinates {
(98.701, 12.5537)
(99.4925, 8.27389)
(99.7715, 5.42746)
(99.8555, 4.27924)
(99.9375, 2.18954)
};
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm,smooth]%HNSW 0.01 sift100m
plot coordinates {
(96.022, 117.74)
(98.0535, 75.2734)
(99.058, 49.5773)
(99.3875, 39.1214)
(99.823, 20.4763)
(99.8615, 17.5496)
(99.9385, 10.5468)
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm,smooth]%HNSW 0.1 sift100m
plot coordinates {
(88.5985, 1027.12)
(93.2615, 763.967)
(96.144, 429.043)
(97.2225, 395.119)
(99.044, 198.427)
(99.243, 166.53)
(99.679, 103.964)
(99.744, 89.4377)
(99.8835, 53.7758)
};
\addplot[line width=0.15mm,color=orange,mark=star,mark size=0.5mm]%OPT sift
plot coordinates {
(79.5525, 9267.03)
(91.5185, 1522.64)
(96.557, 1312.58)
(98.537, 985.984)
(99.2945, 592.522)
(99.5775, 440.769)
(99.7205, 338.419)
(99.811, 245.327)
(99.822, 235.164)
(99.8495, 201.133)
(99.867, 179.963)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\caption{Effect of the elastic factor on query efficiency ($k=10$: left, $k=20$: right).  
We randomly generate label sets for both base and query vectors and build $\HNSW$ indexes on the SIFT100M dataset.  
Queries are grouped by elastic factor---0.001, 0.01, 0.1, and 1---with $e=1$ serving as the optimal baseline.}\label{fig:var-elastic}\vspace{-4ex}
\end{footnotesize}
\end{figure}

==> figures/var-group.tex <==
\begin{figure*}[!t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=7,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$, $\HNSW$-$\POST$, Brute-Force},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=diamond,mark size=0.5mm}
    \addlegendimage{only marks, mark=pentagon*, mark size=3pt, color=dark3}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ No Filter 100\% Selectivity},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
( 85.04, 127.23 )
( 98.25, 46.72 )
( 99.79, 14.66 )
( 99.79, 11.30 )
( 99.81, 8.37 )
( 99.80, 7.81 )
( 99.79, 5.85 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
( 29.75, 1326.26 )
( 41.32, 744.60 )
( 59.10, 479.62 )
( 74.41, 227.07 )
( 86.30, 143.12 )
( 93.12, 93.48 )
( 93.51, 87.47 )
( 96.87, 56.34 )
( 98.49, 38.67 )
( 98.75, 35.27 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
( 64.68, 1308.90 )
( 74.96, 1267.43 )
( 85.17, 772.80 )
( 91.88, 427.90 )
( 96.33, 259.47 )
( 98.26, 149.48 )
( 98.42, 139.33 )
( 99.26, 84.65 )
( 99.55, 55.44 )
( 99.62, 51.77 )
};
\addplot[line width=0.15mm,color=black,mark=diamond,mark size=0.5mm]%HNSW POST arxiv-for-fanns-medium
plot coordinates {
( 73.66, 3546.10 )
( 82.58, 2439.02 )
( 91.96, 1426.53 )
( 97.30, 714.80 )
( 99.38, 550.36 )
( 99.88, 299.76 )
( 99.90, 284.58 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ 30\% Selectivity},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 17.8) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 86.451, 694.245 )
    ( 94.871, 164.606 )
    ( 96.243, 121.307 )
    ( 98.368, 73.72 )
    ( 98.653, 65.424 )
    ( 99.741, 36.227 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 89.171, 386.774 )
    ( 95.052, 252.453 )
    ( 98.679, 141.082 )
    ( 99.767, 87.687 )
    ( 99.974, 71.06 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 79.922, 2776.98 )
    ( 90.155, 1746.61 )
    ( 96.062, 992.288 )
    ( 98.705, 543.662 )
    ( 99.56, 189.03 )
    ( 99.585, 210.584 )
    ( 99.948, 148.977 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 75.052, 309.791 )
    ( 85.933, 219.943 )
    ( 92.772, 165.098 )
    ( 96.425, 100.338 )
    ( 96.684, 96.428 )
    ( 98.549, 61.968 )
    ( 99.404, 42.315 )
    ( 99.482, 38.845 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 72.409, 842.795 )
    ( 86.166, 423.71 )
    ( 93.161, 264.746 )
    ( 97.176, 201.672 )
    ( 98.834, 143.175 )
    ( 98.886, 140.058 )
    ( 99.585, 87.39 )
    ( 99.741, 58.734 )
    ( 99.767, 53.805 )
};
\addplot[line width=0.15mm,color=black,mark=diamond,mark size=0.5mm]%HNSW POST arxiv-for-fanns-medium
plot coordinates {
    ( 89.171, 265.475 )
    ( 95.052, 232.811 )
    ( 98.679, 155.897 )
    ( 99.767, 103.624 )
    ( 99.974, 69.953 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ 10\% Selectivity},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 33.4) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 81.174, 565.392 )
    ( 98.292, 148.285 )
    ( 99.288, 143.075 )
    ( 99.787, 82.891 )
    ( 99.893, 78.317 )
    ( 100.0, 48.955 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 80.285, 4072.46 )
    ( 89.181, 2650.94 )
    ( 95.623, 1535.52 )
    ( 98.256, 841.317 )
    ( 99.288, 433.642 )
    ( 99.324, 414.454 )
    ( 99.715, 241.409 )
    ( 99.929, 166.865 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 79.217, 4257.58 )
    ( 89.039, 2754.9 )
    ( 95.409, 1596.59 )
    ( 98.078, 869.969 )
    ( 99.324, 451.768 )
    ( 99.466, 410.819 )
    ( 99.751, 152.469 )
    ( 99.964, 131.925 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 78.541, 366.362 )
    ( 89.858, 203.476 )
    ( 95.125, 119.422 )
    ( 97.9, 104.345 )
    ( 97.972, 102.145 )
    ( 98.932, 66.18 )
    ( 99.502, 45.572 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 70.213, 1518.92 )
    ( 84.199, 900.641 )
    ( 91.922, 531.191 )
    ( 96.299, 300.214 )
    ( 98.47, 178.299 )
    ( 98.683, 131.678 )
    ( 99.787, 63.748 )
    ( 99.858, 65.685 )
};
\addplot[line width=0.15mm,color=black,mark=diamond,mark size=0.5mm]%HNSW POST arxiv-for-fanns-medium
plot coordinates {
    ( 95.587, 56.768 )
    ( 98.221, 42.351 )
    ( 99.253, 31.741 )
    ( 99.822, 23.552 )
    ( 99.964, 18.067 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ 5\% Selectivity},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[only marks, mark=pentagon*, mark size=3pt, color=dark3]
coordinates {(100, 108.930) }; 
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG arxiv-for-fanns-medium
plot coordinates {
    ( 76.036, 403.148 )
    ( 97.087, 189.097 )
    ( 98.739, 145.733 )
    ( 99.099, 135.476 )
    ( 99.91, 109.109 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 arxiv-for-fanns-medium
plot coordinates {
    ( 86.546, 695.198 )
    ( 93.243, 636.711 )
    ( 96.516, 571.184 )
    ( 98.438, 468.354 )
    ( 99.46, 361.564 )
    ( 99.519, 345.436 )
    ( 99.64, 263.867 )
    ( 99.7, 217.363 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 arxiv-for-fanns-medium
plot coordinates {
    ( 85.405, 689.441 )
    ( 92.072, 646.602 )
    ( 96.396, 571.184 )
    ( 98.228, 485.423 )
    ( 99.039, 369.18 )
    ( 99.099, 357.68 )
    ( 99.369, 269.636 )
    ( 99.429, 183.673 )
    ( 99.49, 148.066 )
    ( 99.519, 197.041 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 arxiv-for-fanns-medium
plot coordinates {
    ( 77.087, 611.009 )
    ( 88.198, 372.9 )
    ( 94.024, 229.181 )
    ( 96.697, 120.13 )
    ( 96.937, 93.618 )
    ( 97.898, 86.787 )
    ( 98.168, 65.888 )
    ( 98.228, 60.922 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 arxiv-for-fanns-medium
plot coordinates {
    ( 78.589, 940.678 )
    ( 90.54, 579.13 )
    ( 95.466, 355.39 )
    ( 97.658, 220.969 )
    ( 97.928, 152.822 )
    ( 98.949, 146.309 )
    ( 99.129, 104.03 )
    ( 99.159, 94.228 )
};
\addplot[line width=0.15mm,color=black,mark=diamond,mark size=0.5mm]%HNSW POST arxiv-for-fanns-medium
plot coordinates {
    ( 94.174, 24.28 )
    ( 96.967, 21.817 )
    ( 98.559, 17.263 )
    ( 99.279, 13.799 )
    ( 99.73, 11.113 )
    ( 99.91, 9.076 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\caption{ The Effect of the Query Selectivity (on Arxiv)}\label{fig:var-group}\vspace{-2ex}
\end{footnotesize}
\end{figure*}

==> figures/var-lagre.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\UNG$,$\ELI$-0.2},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\subfloat[SIFT $|\Sigma|$=64,128]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 6.3\% (\textbf{Zipf},$|\Sigma|$=64)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 78.877, 1486.55 )
    ( 83.607, 1206.71 )
    ( 88.906, 853.024 )
    ( 90.03, 771.724 )
    ( 94.517, 423.191 )
    ( 95.614, 339.455 )
    ( 96.307, 280.183 )
    ( 97.536, 174.685 )
    ( 97.993, 136.038 )
    ( 98.957, 60.63 )
    ( 99.651, 19.325 )
    ( 99.828, 10.74 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 96.256, 7633.59 )
    ( 98.729, 5339.03 )
    ( 99.689, 3480.68 )
    ( 99.942, 1813.89 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 4.7\% (\textbf{Zipf},$|\Sigma|$=128)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 75.904, 1365.19 )
    ( 80.727, 1161.44 )
    ( 86.414, 878.889 )
    ( 87.791, 803.019 )
    ( 92.921, 472.077 )
    ( 94.174, 383.098 )
    ( 95.025, 318.644 )
    ( 96.593, 201.098 )
    ( 97.119, 157.176 )
    ( 98.418, 68.861 )
    ( 99.418, 21.273 )
    ( 99.686, 11.628 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 97.106, 9199.63 )
    ( 99.03, 6631.3 )
    ( 99.743, 4448.4 )
    ( 99.946, 2716.65 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[SIFT $|\Sigma|$=256,512]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 3.7\% (\textbf{Zipf},$|\Sigma|$=256)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 74.83, 1288.83 )
    ( 79.621, 1135.2 )
    ( 85.222, 895.656 )
    ( 86.437, 825.832 )
    ( 91.883, 506.637 )
    ( 93.226, 418.41 )
    ( 94.188, 349.675 )
    ( 95.77, 219.375 )
    ( 96.399, 171.35 )
    ( 98.026, 73.658 )
    ( 99.219, 22.331 )
    ( 99.584, 11.422 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 97.57, 10319.9 )
    ( 99.18, 7788.16 )
    ( 99.818, 5096.84 )
    ( 99.961, 3591.95 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qps,
ymode=log,
title={ Ave. Select 3.5\% (\textbf{Zipf},$|\Sigma|$=512)},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG sift
plot coordinates {
    ( 74.176, 1179.8 )
    ( 78.767, 1061.23 )
    ( 84.407, 851.209 )
    ( 85.75, 800.256 )
    ( 91.22, 507.099 )
    ( 92.561, 416.354 )
    ( 93.474, 346.272 )
    ( 95.172, 218.079 )
    ( 95.825, 169.019 )
    ( 97.506, 70.334 )
    ( 98.906, 22.042 )
    ( 99.356, 11.423 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 sift
plot coordinates {
    ( 97.879, 10729.6 )
    ( 99.306, 8130.08 )
    ( 99.841, 5740.53 )
    ( 99.965, 3809.52 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\caption{Varying the Alphabet Size $|\Sigma|$}\label{fig:recall-var-large}

\end{footnotesize}
\end{figure}



==> figures/var-thread.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\UNG$,$\ELI$-0.2,$\ELI$-2.0,$\ACORN$-1,$\ACORN$-$\gamma$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=norm1,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm3,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=norm5,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\subfloat[MSMARCO-Fewer Processes]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={thread@4},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.18, 2824.9 )
    ( 91.16, 1026.7 )
    ( 94.13, 813.0 )
    ( 96.86, 458.9 )
    ( 97.07, 405.8 )
    ( 98.58, 200.8 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 4098.4 )
    ( 95.4, 2525.3 )
    ( 97.9, 1319.3 )
    ( 99.13, 783.1 )
    ( 99.69, 492.4 )
    ( 99.7, 509.2 )
    ( 99.92, 333.4 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 4032.3 )
    ( 95.93, 2320.2 )
    ( 98.26, 1353.2 )
    ( 99.33, 801.9 )
    ( 99.72, 417.0 )
    ( 99.73, 385.7 )
    ( 99.92, 211.5 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 1642.0 )
    ( 80.08, 915.8 )
    ( 84.9, 452.3 )
    ( 85.29, 472.1 )
    ( 87.71, 301.2 )
    ( 88.82, 190.4 )
    ( 88.99, 176.0 )
    ( 89.19, 151.2 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 3225.8 )
    ( 82.5, 1474.9 )
    ( 85.73, 786.2 )
    ( 85.89, 783.1 )
    ( 87.24, 507.6 )
    ( 87.86, 343.5 )
    ( 87.95, 286.0 )
    ( 88.02, 213.5 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={thread@8},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.18, 9803.9 )
    ( 91.16, 2288.3 )
    ( 94.13, 1540.8 )
    ( 96.86, 909.1 )
    ( 97.07, 772.8 )
    ( 98.58, 348.2 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 8849.6 )
    ( 95.4, 5263.2 )
    ( 97.9, 2785.5 )
    ( 99.13, 1536.1 )
    ( 99.69, 1105.0 )
    ( 99.7, 910.7 )
    ( 99.92, 615.0 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 8064.5 )
    ( 95.93, 4504.5 )
    ( 98.26, 2341.9 )
    ( 99.33, 1272.3 )
    ( 99.72, 729.9 )
    ( 99.73, 622.3 )
    ( 99.92, 323.0 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 3144.7 )
    ( 80.08, 1733.1 )
    ( 84.9, 1004.0 )
    ( 85.29, 885.0 )
    ( 87.71, 517.1 )
    ( 88.82, 326.6 )
    ( 88.99, 288.2 )
    ( 89.19, 274.3 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 6410.3 )
    ( 82.5, 3484.3 )
    ( 85.73, 1901.1 )
    ( 85.89, 2057.6 )
    ( 87.24, 1150.8 )
    ( 87.86, 700.8 )
    ( 87.95, 555.2 )
    ( 88.02, 446.4 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
\subfloat[MSMARCO-More Processes]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={thread@16},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.19, 10309.3 )
    ( 91.16, 2445.0 )
    ( 94.13, 1610.3 )
    ( 96.86, 979.4 )
    ( 97.07, 979.4 )
    ( 98.58, 613.5 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 11494.3 )
    ( 95.4, 6896.6 )
    ( 97.9, 4237.3 )
    ( 99.13, 2564.1 )
    ( 99.69, 1225.5 )
    ( 99.7, 1246.9 )
    ( 99.92, 877.2 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 11111.1 )
    ( 95.93, 6329.1 )
    ( 98.26, 3759.4 )
    ( 99.33, 2057.6 )
    ( 99.72, 1168.2 )
    ( 99.73, 1046.0 )
    ( 99.92, 630.1 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 5263.2 )
    ( 80.08, 3003.0 )
    ( 84.9, 1683.5 )
    ( 85.29, 1730.1 )
    ( 87.71, 974.7 )
    ( 88.82, 648.5 )
    ( 88.99, 552.5 )
    ( 89.19, 485.4 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 8474.6 )
    ( 82.5, 4830.9 )
    ( 85.73, 2673.8 )
    ( 85.89, 2433.1 )
    ( 87.24, 1440.9 )
    ( 87.86, 1030.9 )
    ( 87.95, 941.6 )
    ( 88.02, 837.5 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=QPS,
title={thread@32},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ymode=log,
]
\addplot[line width=0.15mm,color=norm1,mark=o,mark size=0.5mm]%UNG msmarc-small
plot coordinates {
    ( 72.17, 16949.2 )
    ( 91.16, 4184.1 )
    ( 94.13, 2907.0 )
    ( 96.86, 1742.2 )
    ( 97.07, 1582.3 )
    ( 98.58, 826.4 )
};
\addplot[line width=0.15mm,color=norm2,mark=triangle,mark size=0.5mm]%HNSW 0.2 msmarc-small
plot coordinates {
    ( 89.88, 13157.9 )
    ( 95.4, 6944.4 )
    ( 97.9, 3984.1 )
    ( 99.13, 2688.2 )
    ( 99.69, 1227.0 )
    ( 99.7, 1280.4 )
    ( 99.92, 742.4 )
};
\addplot[line width=0.15mm,color=norm3,mark=square,mark size=0.5mm]%HNSW 2.0 msmarc-small
plot coordinates {
    ( 90.92, 7299.3 )
    ( 95.93, 5618.0 )
    ( 98.26, 2915.4 )
    ( 99.33, 1451.4 )
    ( 99.72, 1176.5 )
    ( 99.73, 991.1 )
    ( 99.92, 736.9 )
};
\addplot[line width=0.15mm,color=norm4,mark=otimes,mark size=0.5mm]%ACORN1 msmarc-small
plot coordinates {
    ( 72.26, 7194.2 )
    ( 80.08, 4587.2 )
    ( 84.9, 2590.7 )
    ( 85.29, 2320.2 )
    ( 87.71, 1597.4 )
    ( 88.82, 1003.0 )
    ( 88.99, 903.3 )
    ( 89.19, 810.4 )
};
\addplot[line width=0.15mm,color=norm5,mark=star,mark size=0.5mm]%ACORN12 msmarc-small
plot coordinates {
    ( 76.77, 17241.4 )
    ( 82.5, 9803.9 )
    ( 85.73, 5555.6 )
    ( 85.89, 5128.2 )
    ( 87.24, 3012.1 )
    ( 87.86, 2053.4 )
    ( 87.95, 1883.2 )
    ( 88.02, 1618.1 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\vgap\vgap
\caption{Varying the Thread Number (on MSMARCO)}\label{fig:recall-var-threads}

\end{footnotesize}
\end{figure}
